A General Class of Transfer Learning Regression without Implementation Cost

We propose a novel framework that unifies and extends existing methods of transfer learning (TL) for regression. To bridge a pretrained source model to the model on a target task, we introduce a density-ratio reweighting function, which is estimated through the Bayesian framework with a specific prior distribution. By changing two intrinsic hyperparameters and the choice of the density-ratio model, the proposed method can integrate three popular methods of TL: TL based on cross-domain similarity regularization, a probabilistic TL using the density-ratio estimation, and fine-tuning of pretrained neural networks. Moreover, the proposed method can benefit from its simple implementation without any additional cost; the regression model can be fully trained using off-the-shelf libraries for supervised learning in which the original output variable is simply transformed to a new output variable. We demonstrate its simplicity, generality, and applicability using various real data applications.

==> (inline-0) <==
\begin{longtable}[t]{llccccccccccc}
	\caption{Transfer between various properties of organic polymers and inorganic solid-state materials}
	\label{tbl:tbl-inorg-org}
	\\
	\hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
    \endfirsthead
        \hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
        \hline
    \endhead
        \hline
    \endfoot
        \hline
    \endlastfoot
    \hline \\[-1mm]
          \multirow{30}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 8.3248 &        &        &                 & 0.8502 & 0.9970 & 1.0827 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.7, 0.7) \\
        &  & RF & 8.5122 & 0.8502 & 1.0358 & \textbf{0.8048} & 0.8167 & 1.0142 & 0.9452 & (-0.1, 0.0) & ( 0.7, 0.5) & ( 0.2, 0.3) \\
        &  & NN & 8.7239 &        &        &                 & 0.8248 & 1.0358 & 1.6049 & ( 0.0, 0.1) & ( 0.0, 0.0) & ( 0.0, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 29.2315 &         &         &        &         20.1473  & 19.6531 & 19.6041 & ( 0.3, 0.2) & ( 0.6, 0.5) & ( 0.1, 0.2) \\
        &  & RF & 39.1505 & 19.8347 & 19.7574 & 19.788 &         19.7176  & 19.7501 & 20.0451 & (-0.7, 0.3) & (-1.9, 0.3) & (-0.9, 0.0) \\
        &  & NN & 41.2346 &         &         &        & \textbf{19.4657} & 19.8699 & 19.9731 & ( 0.1, 0.3) & (-1.0, 0.0) & ( 0.1, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}}
           & LN & 5.2043 &        &        &        & 1.1109 & 0.8972 &         0.7504  & ( 0.2, 0.2) & ( 0.3, 0.4) & (-1.1, 0.0) \\
        &  & RF & 5.2723 & 1.1319 & 0.9526 & 1.2084 & 1.1189 & 0.9347 &         0.8061  & ( 0.2, 0.2) & ( 0.5, 0.5) & ( 0.6, 0.5) \\
        &  & NN & 5.5560 &        &        &        & 1.1324 & 0.8571 & \textbf{0.7091} & ( 0.2, 0.2) & ( 0.3, 0.4) & ( 0.2, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 338.9054 &        &         &                  & 40.292 & 45.3988 & 38.4877 & ( 0.0, 0.0) & ( 0.3, 0.1) & ( 0.1, 0.1) \\
        &  & RF & 333.5537 & 40.292 & 44.7381 & \textbf{37.0925} & 40.292 & 48.3426 & 44.4460 & ( 0.0, 0.0) & ( 0.3, 0.1) & ( 0.1, 0.0) \\
        &  & NN & 353.4228 &        &         &                  & 40.292 & 44.7381 & 92.3290 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN &  0.7324 &                 &        &        & 0.7324 & 0.1912 & 0.2171 & (-2.0, 1.0) & ( 0.1, 0.0) & ( 0.1, 0.0) \\
        &  & RF &  0.4507 & \textbf{0.1250} & 0.1837 & 0.1363 & 0.4507 & 0.1872 & 0.1639 & (-2.0, 1.0) & ( 0.3, 0.2) & ( 0.6, 0.6) \\
        &  & NN & 11.5813 &                 &        &        & 0.1519 & 0.1901 & 0.2338 & ( 0.7, 0.7) & ( 0.4, 0.3) & ( 0.4, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 1.8591 &        &        &        & 0.9027 &         0.7999  & 0.9218 & (-0.1, 0.0) & ( 0.3, 0.3) & ( 0.3, 0.4) \\
        &  & RF & 1.6421 & 0.8071 & 0.7708 & 0.9308 & 1.0192 & \textbf{0.7649} & 0.9449 & ( 0.8, 0.8) & ( 0.2, 0.2) & ( 0.7, 0.7) \\
        &  & NN & 1.4172 &        &        &        & 0.8882 &         0.9094  & 0.9335 & ( 0.2, 0.2) & ( 0.7, 0.6) & ( 0.4, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 0.5968 &        &        &        & 0.1201 &         0.1212  & 0.1318 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.5, 0.5) \\
        &  & RF & 0.2423 & 0.1201 & 0.1212 & 0.1240 & 0.1659 & \textbf{0.1060} & 0.1340 & ( 0.3, 0.3) & ( 0.6, 0.5) & ( 0.5, 0.4) \\
        &  & NN & 0.1990 &        &        &        & 0.1559 &         0.1075  & 0.1588 & ( 0.3, 0.3) & ( 0.3, 0.1) & ( 0.3, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 10.5562 &                 &        &        & 2.9637 & 3.0768 & 2.9597 & ( 0.4, 0.4) & ( 0.1, 0.2) & (-0.2, 0.0) \\
        &  & RF & 13.1800 & \textbf{2.9359} & 2.9667 & 3.3149 & 3.0465 & 2.9949 & 2.9624 & (-0.2, 0.1) & ( 0.5, 0.6) & ( 0.6, 0.5) \\
        &  & NN & 12.0098 &                 &        &        & 3.0092 & 3.0176 & 3.0861 & ( 0.2, 0.2) & (-0.2, 0.0) & ( 0.3, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 3.5074 &        &        &        & \textbf{0.1562} & 0.1617 & 0.1728 & ( 0.9, 0.9) & ( 0.0, 0.1) & ( 0.1, 0.1) \\
        &  & RF & 3.7685 & 0.1783 & 0.1614 & 0.1626 &         0.1759  & 0.1761 & 0.1723 & (-0.3, 0.0) & ( 0.6, 0.7) & ( 0.7, 0.7) \\
        &  & NN & 3.6524 &        &        &        &         0.1649  & 0.1654 & 0.2195 & ( 0.1, 0.1) & ( 0.0, 0.2) & ( 0.0, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 524.0981 &         &         &        &         79.3299  & 84.7309 &  71.6098 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.5, 0.5) \\
        &  & RF & 165.6267 & 79.3299 & 84.7309 & 78.499 &         50.6680  & 84.7309 &  70.4401 & ( 0.4, 0.4) & ( 0.0, 0.0) & ( 0.7, 0.7) \\
        &  & NN & 592.0768 &         &         &        & \textbf{48.9811} & 84.7309 & 146.4638 & ( 0.1, 0.1) & ( 0.0, 0.0) & ( 0.1, 0.0) \\ 

        \pagebreak \hline \\[-1mm]
         
          \multirow{30}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap\end{tabular}} 
           & LN & 4.1057 &        &        &        & 1.3361 &         1.2897  & 1.2386 & (-0.1, 0.1) & (-0.4, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 4.3261 & 1.3953 & 1.2503 & 1.2386 & 1.4270 &         1.2712  & 1.4680 & ( 0.9, 0.9) & (-0.1, 0.1) & ( 0.6, 0.6) \\
        &  & NN & 4.3858 &        &        &        & 1.2149 & \textbf{1.2077} & 1.4934 & (-0.2, 0.0) & ( 0.7, 0.6) & ( 0.0, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 22.1911 &         &         &         & 19.7227 &         19.3058  & 20.0383 & (-0.4, 0.1) & ( 0.4, 0.3) & (-0.3, 0.2) \\
        &  & RF & 21.2934 & 21.8313 & 21.7312 & 21.9769 & 19.8611 &         19.6515  & 20.0582 & (-1.4, 0.1) & (-0.1, 0.1) & ( 0.0, 0.2) \\
        &  & NN & 21.4118 &         &         &         & 19.9323 & \textbf{19.2853} & 19.4203 & (-0.6, 0.0) & (-0.5, 0.2) & ( 0.5, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 1.1543 &        &        &        & 0.9186 &         0.8816  & 0.9159 & ( 0.3, 0.3) & ( 0.5, 0.4) & ( 0.2, 0.3) \\
        &  & RF & 1.1465 & 0.9263 & 0.9573 & 0.9562 & 0.9313 &         0.9008  & 0.8904 & (-0.1, 0.1) & ( 0.5, 0.5) & ( 0.5, 0.5) \\
        &  & NN & 1.1454 &        &        &        & 0.8952 & \textbf{0.8629} & 0.9264 & ( 0.2, 0.2) & ( 0.6, 0.5) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 341.5280 &         &         &         & \textbf{34.4274} & 38.3624 & 40.3459 & ( 0.5, 0.5) & ( 0.6, 0.5) & ( 0.4, 0.4) \\
        &  & RF & 331.0445 & 41.4555 & 41.5915 & 35.3336 &         34.6462  & 36.7618 & 56.7208 & ( 0.3, 0.3) & ( 0.5, 0.4) & ( 0.3, 0.2) \\
        &  & NN & 336.0994 &         &         &         &         36.5000  & 35.3802 & 47.0810 & ( 0.1, 0.1) & ( 0.4, 0.3) & ( 0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 11.7117 &                 &        &        & 0.1557 & 0.2066 & 0.1697 & ( 0.8, 0.8) & ( 0.2, 0.2) & ( 0.1, 0.0) \\
        &  & RF & 11.6678 & \textbf{0.1226} & 0.2043 & 0.1364 & 0.2311 & 0.2043 & 0.1630 & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.5, 0.5) \\
        &  & NN & 11.4813 &                 &        &        & 0.1249 & 0.2032 & 0.2882 & ( 0.2, 0.2) & ( 0.3, 0.2) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 5.3678 &                 &        &        & 0.8232 & 0.8119 & 0.9380 & ( 0.0, 0.1) & ( 0.4, 0.4) & ( 0.7, 0.8) \\
        &  & RF & 5.5888 & \textbf{0.7949} & 0.8134 & 0.9348 & 0.8012 & 0.8070 & 0.8992 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.4, 0.5) \\
        &  & NN & 5.6123 &                 &        &        & 0.8500 & 0.8147 & 0.8755 & (-0.1, 0.0) & ( 0.3, 0.3) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 0.2537 &        &        &        & \textbf{0.0724} & 0.0799 & 0.0871 & ( 0.4, 0.4) & ( 0.1, 0.1) & ( 0.7, 0.7) \\
        &  & RF & 0.2384 & 0.0807 & 0.1077 & 0.0861 &         0.0789  & 0.1087 & 0.0978 & ( 0.4, 0.4) & ( 0.7, 0.6) & ( 0.7, 0.7) \\
        &  & NN & 0.2548 &        &        &        &         0.0780  & 0.0900 & 0.0861 & ( 0.1, 0.0) & ( 0.3, 0.2) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 3.6153 &        &        &        &         2.9672  & 2.9775 & 2.9401 & ( 0.1, 0.3) & (-0.3, 0.0) & ( 0.6, 0.6) \\
        &  & RF & 3.3884 & 3.4843 & 3.0114 & 3.4526 &         2.9186  & 2.9675 & 2.9576 & (-0.5, 0.0) & (-0.4, 0.0) & ( 0.9, 0.9) \\
        &  & NN & 3.1747 &        &        &        & \textbf{2.8104} & 2.8984 & 3.0289 & (-0.3, 0.0) & (-1.9, 0.0) & ( 0.7, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 0.2915 &        &                 &        & 0.1592 & 0.1429 & 0.1607 & (-0.1, 0.0) & ( 0.8, 0.8) & ( 0.2, 0.2) \\
        &  & RF & 0.2760 & 0.1372 & \textbf{0.1267} & 0.1273 & 0.1581 & 0.1325 & 0.1469 & (-0.1, 0.0) & ( 0.8, 0.8) & ( 0.6, 0.5) \\
        &  & NN & 0.2383 &        &                 &        & 0.1584 & 0.1419 & 0.1759 & (-0.3, 0.0) & (-0.2, 0.0) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 503.2750 &         &        &                  & 90.1019 & 31.9216 & 60.4470 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.5, 0.5) \\
        &  & RF & 515.8328 & 90.1019 & 34.337 & \textbf{23.8202} & 40.9502 & 32.0241 & 51.2754 & ( 0.8, 0.8) & ( 0.2, 0.1) & ( 0.4, 0.4) \\
        &  & NN & 233.8719 &         &        &                  & 26.7953 & 34.1709 & 86.8750 & ( 0.3, 0.3) & ( 0.1, 0.1) & ( 0.1, 0.1) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 4.3650 &        &        &                 & 1.3808 & 1.2426 & 1.2490 & ( 0.8, 0.8) & ( 0.0, 0.1) & ( 0.2, 0.2) \\
        &  & RF & 4.6827 & 1.1939 & 1.2648 & \textbf{1.1813} & 1.2466 & 1.2092 & 1.2163 & ( 0.3, 0.5) & ( 0.9, 0.9) & ( 0.3, 0.4) \\
        &  & NN & 4.5770 &        &        &                 & 1.3438 & 1.3265 & 1.3236 & ( 0.5, 0.6) & ( 0.5, 0.4) & ( 0.6, 0.6) \\ 
        \cmidrule{2-13}
           & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 1.4903 &        &        &        & 0.8297 & \textbf{0.8183} & 0.8568 & ( 0.4, 0.4) & ( 0.7, 0.6) & ( 0.5, 0.6) \\
        &  & RF & 1.4070 & 0.8372 & 0.9838 & 0.8387 & 0.9654 &         0.8339  & 1.1390 & (-0.5, 0.0) & ( 0.7, 0.6) & ( 0.8, 0.8) \\
        &  & NN & 1.7254 &        &        &        & 0.9368 &         0.9836  & 1.0594 & (-0.4, 0.0) & ( 0.6, 0.4) & ( 0.4, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 1.1117 &        &        &        & 1.1117 &         1.0731  & 1.0155 & (-2.0, 1.0) & ( 0.4, 0.4) & ( 0.6, 0.7) \\
        &  & RF & 1.0244 & 1.0631 & 1.1264 & 1.0667 & 0.9892 &         1.0409  & 1.0480 & ( 0.6, 0.7) & ( 0.5, 0.4) & ( 0.6, 0.6) \\
        &  & NN & 0.9051 &        &        &        & 0.9051 & \textbf{0.7884} & 0.9845 & (-2.0, 1.0) & ( 0.8, 0.8) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 347.9021 &         &        &         & 70.6305 & \textbf{31.7758} & 41.1168 & (-1.4, 0.0) & ( 0.2, 0.0) & ( 0.6, 0.6) \\
        &  & RF & 383.6335 & 36.8553 & 35.494 & 38.4926 & 40.0470 &         33.4685  & 62.3273 & ( 0.4, 0.4) & ( 0.2, 0.1) & ( 0.7, 0.6) \\
        &  & NN & 368.0522 &         &        &         & 37.1534 &         47.9474  & 89.9738 & (-0.1, 0.0) & ( 0.5, 0.4) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 11.6433 &        &        &        &         0.1379  & 0.1748 & 0.1559 & ( 0.3, 0.3) & ( 0.1, 0.1) & ( 0.7, 0.7) \\
        &  & RF & 11.3799 & 0.1507 & 0.1757 & 0.1541 & \textbf{0.1359} & 0.1918 & 0.1671 & ( 0.1, 0.1) & ( 0.7, 0.7) & ( 0.5, 0.5) \\
        &  & NN &  0.4436 &        &        &        &         0.1472  & 0.1824 & 0.3845 & ( 0.1, 0.0) & ( 0.7, 0.7) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        &  \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 5.5536 &        &        &        & 0.8597 & \textbf{0.8235} & 1.0263 & ( 0.4, 0.5) & ( 0.9, 0.9) & ( 0.7, 0.7) \\
        &  & RF & 6.2796 & 1.0116 & 0.8305 & 1.0162 & 0.8949 &         0.8596  & 1.1001 & (-0.2, 0.0) & ( 0.5, 0.4) & ( 0.1, 0.0) \\
        &  & NN & 1.4527 &        &        &        & 0.9588 &         0.8485  & 1.0897 & ( 0.6, 0.7) & ( 0.7, 0.6) & ( 0.0, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 3.4577 &        &        &                 & 0.1250 & 0.1316 & 0.1179 & ( 0.0, 0.0) & ( 0.2, 0.1) & ( 0.3, 0.2) \\
        &  & RF & 0.3574 & 0.1250 & 0.1379 & \textbf{0.1125} & 0.1250 & 0.1394 & 0.1288 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.6, 0.6) \\
        &  & NN & 3.4316 &        &        &                 & 0.1250 & 0.1416 & 0.1508 & ( 0.0, 0.0) & ( 0.7, 0.7) & ( 0.3, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 3.3257 &        &                 &        & 2.9222 & 2.8424 & 2.7925 & ( 0.3, 0.6) & ( 0.7, 0.8) & ( 0.8, 0.8) \\
        &  & RF & 3.1719 & 2.9218 & \textbf{2.7007} & 2.7689 & 2.7644 & 2.7255 & 2.8668 & ( 0.5, 0.6) & ( 0.9, 0.9) & ( 0.8, 0.9) \\
        &  & NN & 3.2899 &        &                 &        & 2.8067 & 2.8131 & 3.1630 & ( 0.6, 0.7) & ( 0.3, 0.5) & ( 0.4, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 0.2068 &        &        &        & 0.1465 & \textbf{0.1255} & 0.1457 & ( 0.1, 0.1) & ( 0.7, 0.7) & (-0.1, 0.0) \\
        &  & RF & 0.1986 & 0.1575 & 0.1284 & 0.1482 & 0.1575 &         0.1263  & 0.1458 & ( 0.0, 0.0) & ( 0.7, 0.7) & ( 0.2, 0.3) \\
        &  & NN & 0.2164 &        &        &        & 0.1500 &         0.1270  & 0.1982 & (-0.2, 0.0) & ( 0.6, 0.5) & ( 0.1, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 163.5935 &         &         &                  & 35.2985 & 37.7310 & 86.4402 & ( 0.1, 0.1) & ( 0.4, 0.4) & ( 0.8, 0.8) \\
        &  & RF & 142.7930 & 46.8784 & 35.5770 & \textbf{22.9643} & 34.0989 & 35.3355 & 46.9399 & ( 0.6, 0.6) & ( 0.2, 0.2) & (-0.1, 0.1) \\
        &  & NN & 573.0292 &         &         &                  & 46.8784 & 36.4149 & 55.3258 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.1, 0.2) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 3.6632 &        &        &        &         1.2554  & 1.1748 & 1.2987 & ( 0.1, 0.4) & ( 0.9, 0.9) & ( 0.9, 0.9) \\
        &  & RF & 4.6929 & 1.2790 & 1.2445 & 1.1716 & \textbf{1.1459} & 1.1862 & 1.2803 & ( 0.2, 0.4) & ( 0.2, 0.5) & ( 0.6, 0.4) \\
        &  & NN & 4.3252 &        &        &        &         1.2255  & 1.2344 & 1.4055 & (-0.7, 0.4) & ( 0.3, 0.5) & ( 0.3, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 1.6106 &        &        &        &         0.8502  & 0.8713 & 0.9576 & ( 0.0, 0.0) & ( 0.4, 0.3) & ( 0.4, 0.3) \\
        &  & RF & 1.6957 & 0.8502 & 1.0216 & 0.8716 & \textbf{0.7596} & 1.0490 & 0.9408 & (-0.1, 0.0) & ( 0.3, 0.0) & ( 0.2, 0.1) \\
        &  & NN & 1.9426 &        &        &        &         0.8502  & 1.0001 & 1.6358 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.3, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 20.1115 &         &         &         & 19.4964 &         19.0310  & 19.4271 & (-0.5, 0.4) & ( 0.3, 0.5) & ( 0.6, 0.6) \\
        &  & RF & 19.4174 & 19.9541 & 19.7055 & 22.5833 & 18.7022 &         18.1843  & 19.0652 & ( 0.5, 0.6) & ( 0.9, 0.9) & ( 0.7, 0.7) \\
        &  & NN & 18.9044 &         &         &         & 17.9844 & \textbf{17.8379} & 18.1182 & ( 0.6, 0.7) & ( 0.9, 0.9) & (-1.4, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 127.2113 &         &         &         & \textbf{36.7848} & 46.0041 & 42.0380 & ( 0.1, 0.0) & ( 0.4, 0.3) & ( 0.1, 0.0) \\
        &  & RF & 122.1695 & 42.1724 & 42.0894 & 53.2378 &         42.1724  & 41.3024 & 40.5058 & ( 0.0, 0.0) & ( 0.2, 0.0) & ( 0.1, 0.1) \\
        &  & NN & 136.8073 &         &         &         &         40.9691  & 41.6813 & 96.4219 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 11.8494 &                 &        &        & \textbf{0.1224} & 0.1653 & 0.1516 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.6, 0.6) \\
        &  & RF & 11.3736 & \textbf{0.1224} & 0.1653 & 0.1231 &         0.1325  & 0.1708 & 0.1831 & ( 0.2, 0.1) & ( 0.6, 0.5) & ( 0.7, 0.7) \\
        &  & NN & 11.2709 &                 &        &        &         0.1319  & 0.1872 & 0.4072 & ( 0.2, 0.2) & ( 0.3, 0.1) & ( 0.0, 0.1) \\
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 5.4320 &        &        &        & 0.7972 & \textbf{0.7615} & 0.8358 & ( 0.2, 0.3) & ( 0.9, 0.9) & ( 0.1, 0.4) \\
        &  & RF & 6.6960 & 0.7621 & 0.7922 & 0.8777 & 0.8060 &         0.7849  & 0.9059 & (-0.1, 0.0) & ( 0.2, 0.2) & ( 0.1, 0.1) \\
        &  & NN & 7.0476 &        &        &        & 0.8810 &         0.7922  & 1.0677 & (-0.3, 0.0) & ( 0.0, 0.0) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 0.2462 &        &        &        &         0.0778  & 0.0930 & 0.1253 & ( 0.1, 0.1) & ( 0.2, 0.0) & ( 0.4, 0.4) \\
        &  & RF & 3.5491 & 0.0828 & 0.0897 & 0.0855 &         0.0828  & 0.0926 & 0.1002 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.7, 0.7) \\
        &  & NN & 3.4506 &        &        &        & \textbf{0.0759} & 0.0952 & 0.2158 & ( 0.1, 0.1) & ( 0.5, 0.4) & ( 0.3, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN &  4.8174 &        &        &        & 3.8983 &         3.3400  & 3.5859 & ( 0.5, 0.6) & ( 0.9, 0.9) & ( 0.2, 0.3) \\
        &  & RF & 13.1831 & 3.7526 & 3.1639 & 3.9243 & 3.7526 & \textbf{2.9391} & 3.9545 & ( 0.0, 0.0) & (-0.3, 0.0) & ( 0.6, 0.4) \\
        &  & NN & 14.4241 &        &        &        & 3.9125 &         2.9799  & 3.2049 & (-0.1, 0.0) & (-0.2, 0.0) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 0.1721 &        &        &        & 0.1469 & \textbf{0.1376} & 0.1612 & ( 0.5, 0.6) & ( 0.8, 0.8) & ( 0.8, 0.8) \\
        &  & RF & 0.2163 & 0.1511 & 0.1487 & 0.1509 & 0.1490 &         0.1420  & 0.1428 & ( 0.1, 0.2) & ( 0.6, 0.6) & ( 0.7, 0.7) \\
        &  & NN & 0.2152 &        &        &        & 0.1500 &         0.1466  & 0.1832 & ( 0.2, 0.2) & ( 0.1, 0.1) & ( 0.6, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 181.5128 &         &         &         & \textbf{43.9842} & 71.0149 &  86.6729 & ( 0.5, 0.5) & ( 0.3, 0.3) & ( 0.5, 0.6) \\
        &  & RF & 150.6477 & 76.2862 & 77.0331 & 65.4699 &         76.2862  & 66.6849 &  71.3818 & ( 0.0, 0.0) & ( 0.5, 0.5) & ( 0.3, 0.3) \\
        &  & NN & 152.4214 &         &         &         &         76.2862  & 66.3073 & 165.6133 & ( 0.0, 0.0) & ( 0.2, 0.1) & ( 0.1, 0.0) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 2.9424 &        &                 &        & 1.3327 & \textbf{1.1465} & 1.3580 & ( 0.1, 0.2) & ( 0.0, 0.0) & (-0.2, 0.0) \\
        &  & RF & 4.1691 & 1.1848 & \textbf{1.1465} & 1.2318 & 1.3116 &         1.2382  & 1.3712 & (-0.1, 0.0) & ( 0.4, 0.3) & ( 0.0, 0.2) \\
        &  & NN & 2.4963 &        &                 &        & 1.4462 &         1.3972  & 1.7492 & ( 0.4, 0.5) & ( 0.0, 0.2) & ( 0.2, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 9.1403 &                 &        &        & 0.8091 & 0.9130 & 1.0477 & ( 0.3, 0.3) & ( 0.5, 0.4) & ( 0.4, 0.3) \\
        &  & RF & 8.5855 & \textbf{0.7424} & 0.9233 & 0.8950 & 2.2622 & 0.9960 & 0.8983 & (-2.0, 1.0) & ( 0.6, 0.5) & ( 0.4, 0.3) \\
        &  & NN & 8.8716 &                 &        &        & 2.3083 & 0.8758 & 1.1343 & (-2.0, 1.0) & ( 0.5, 0.4) & ( 0.4, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 29.3191 &         &         &         & 18.5998 &         16.1081  & 18.5181 & ( 0.0, 0.0) & ( 0.2, 0.2) & ( 0.6, 0.5) \\
        &  & RF & 20.0348 & 18.5998 & 18.7099 & 18.9905 & 18.5998 &         16.5782  & 16.3408 & ( 0.0, 0.0) & ( 0.9, 0.9) & ( 0.5, 0.6) \\
        &  & NN & 22.0991 &         &         &         & 17.7790 & \textbf{15.5996} & 15.7704 & (-0.1, 0.0) & (-0.1, 0.1) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 1.9887 &                 &        &        & \textbf{0.8636} & 0.9130 & 1.0828 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.0) \\
        &  & RF & 1.6396 & \textbf{0.8636} & 0.9130 & 1.3798 &         1.0460  & 1.0360 & 1.0880 & (-0.1, 0.0) & (-0.1, 0.0) & (-0.3, 0.0) \\
        &  & NN & 1.7546 &                 &        &        & \textbf{0.8636} & 1.0476 & 1.1245 & ( 0.0, 0.0) & (-0.2, 0.0) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 11.8292 &        &        &        &         0.1539  & 0.1903 & 0.1722 & ( 0.1, 0.1) & ( 0.4, 0.4) & ( 0.7, 0.7) \\
        &  & RF & 11.7929 & 0.1288 & 0.2192 & 0.1412 &         0.1469  & 0.2192 & 0.2325 & ( 0.6, 0.6) & ( 0.0, 0.0) & ( 0.7, 0.7) \\
        &  & NN & 11.6036 &        &        &        & \textbf{0.1269} & 0.2192 & 0.2459 & ( 0.5, 0.5) & ( 0.0, 0.0) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 1.4364 &        &        &        & \textbf{0.8450} & 0.8453 & 1.0204 & ( 0.3, 0.3) & ( 0.4, 0.4) & ( 0.1, 0.1) \\
        &  & RF & 1.7842 & 0.9339 & 0.9268 & 0.8712 &         0.9064  & 0.8897 & 0.8712 & ( 0.6, 0.6) & ( 0.1, 0.1) & ( 0.0, 0.0) \\
        &  & NN & 1.7793 &        &        &        &         0.8950  & 0.9146 & 1.1818 & ( 0.3, 0.3) & ( 0.4, 0.4) & (-0.3, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}}
           & LN & 3.5156 &        &        &        & \textbf{0.0836} & 0.0957 & 0.1478 & ( 0.1, 0.1) & ( 0.0, 0.0) & ( 0.4, 0.2) \\
        &  & RF & 3.3951 & 0.0938 & 0.0957 & 0.0897 &         0.0938  & 0.0957 & 0.1144 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.4, 0.3) \\
        &  & NN & 3.4398 &        &        &        &         0.0938  & 0.1159 & 0.1945 & ( 0.0, 0.0) & ( 0.2, 0.1) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 11.4081 &        &        &        & 2.9277 &         2.8334  & 2.8161 & (-0.7, 0.3) & (-1.0, 0.1) & (-1.9, 0.1) \\
        &  & RF &  9.2448 & 2.8321 & 2.9153 & 3.1623 & 2.9977 &         2.8176  & 2.8510 & (-0.1, 0.0) & ( 0.5, 0.5) & (-0.3, 0.0) \\
        &  & NN &  9.6526 &        &        &        & 2.9591 & \textbf{2.7632} & 3.1282 & ( 0.2, 0.0) & ( 0.2, 0.1) & (-1.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 3.6732 &        &                 &        & 0.1546 &         0.1505  & 0.1567 & (-0.1, 0.0) & ( 0.3, 0.2) & ( 0.0, 0.1) \\
        &  & RF & 0.2757 & 0.1507 & \textbf{0.1407} & 0.1433 & 0.1575 & \textbf{0.1407} & 0.1433 & ( 0.4, 0.4) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & NN & 0.2686 &        &                 &        & 0.1580 &         0.1530  & 0.1716 & ( 0.9, 0.9) & ( 0.1, 0.1) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 139.0114 &         &         &         & \textbf{29.1443} & 49.6727 & 53.7153 & ( 0.7, 0.7) & ( 0.1, 0.0) & ( 0.6, 0.6) \\
        &  & RF & 111.4204 & 54.9273 & 46.3835 & 46.8442 &         32.8741  & 36.0432 & 32.3178 & ( 0.7, 0.7) & ( 0.9, 0.9) & ( 0.8, 0.8) \\
        &  & NN & 125.2075 &         &         &         &         35.9744  & 47.0725 & 49.0530 & ( 0.8, 0.8) & ( 0.9, 0.9) & ( 0.6, 0.6) \\

        \pagebreak \hline \\[-1mm]
        
          \multirow{30}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap\end{tabular}} 
           & LN & 6.7618 &                 &        &        & \textbf{1.1939} & 1.2420 & 1.2875 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 2.0048 & \textbf{1.1939} & 1.2420 & 1.2875 &         8.6841  & 1.2415 & 1.2875 & (-0.3, 0.0) & (-0.1, 0.0) & ( 0.0, 0.0) \\
        &  & NN & 2.4251 &                 &        &        &         2.4251  & 1.2420 & 1.5938 & (-2.0, 1.0) & ( 0.0, 0.0) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 12.5215 &        &        &                 & 0.8502 & 1.0194 & 1.1242 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.2, 0.1) \\
        &  & RF &  7.9684 & 0.8502 & 1.0216 & \textbf{0.7935} & 1.1871 & 0.9960 & 1.2816 & (-0.2, 0.0) & ( 0.4, 0.4) & ( 0.3, 0.1) \\
        &  & NN &  7.0652 &        &        &                 & 1.1301 & 1.0323 & 1.6520 & (-0.1, 0.0) & ( 0.4, 0.3) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 57.2453 &         &         &         & 18.7991 &         17.0726  & 18.3023 & (-0.1, 0.0) & (-0.1, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 31.0288 & 18.3758 & 16.8075 & 18.3023 & 18.1313 & \textbf{16.7010} & 17.7502 & (-0.4, 0.4) & ( 0.6, 0.6) & (-0.4, 0.1) \\
        &  & NN & 28.6823 &         &         &         & 18.1296 &         16.7870  & 18.1288 & ( 0.1, 0.2) & ( 0.2, 0.3) & (-0.3, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 6.4829 &        &        &                 & 3.1219 & 0.8008 & 0.7889 & ( 0.1, 0.1) & ( 0.1, 0.1) & (-0.1, 0.0) \\
        &  & RF & 4.4666 & 0.7157 & 0.7580 & \textbf{0.7018} & 4.9126 & 0.7449 & 0.7155 & (-1.6, 0.0) & ( 0.3, 0.2) & ( 0.2, 0.3) \\
        &  & NN & 4.1711 &        &        &                 & 5.3363 & 0.7559 & 0.8211 & (-0.2, 0.0) & ( 0.1, 0.1) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 362.6684 &         &         &         & 55.3176 & 70.9819 &         58.8229  & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.0, 0.0) \\
        &  & RF & 111.0220 & 54.3771 & 58.3551 & 58.8229 & 63.6384 & 57.8758 & \textbf{49.6017} & ( 0.1, 0.0) & ( 0.5, 0.5) & ( 0.7, 0.7) \\
        &  & NN & 130.6437 &         &         &         & 54.3771 & 55.2097 &        100.9147  & ( 0.0, 0.0) & ( 0.3, 0.2) & ( 0.1, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 1.9234 &        &        &        & 0.9024 &         0.8359  & 1.0104 & (-0.4, 0.0) & ( 0.0, 0.0) & ( 0.3, 0.1) \\
        &  & RF & 1.3037 & 0.8835 & 0.8359 & 1.0136 & 0.9084 & \textbf{0.8207} & 0.8893 & (-1.0, 0.0) & (-0.2, 0.0) & (-0.4, 0.0) \\
        &  & NN & 1.4896 &        &        &        & 0.8928 &         0.8359  & 1.2863 & (-0.4, 0.0) & ( 0.0, 0.0) & (-0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 2.9398 &                 &        &        & \textbf{0.1331} & 0.1420 & 0.1830 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.7, 0.7) \\
        &  & RF & 3.3638 & \textbf{0.1331} & 0.1359 & 0.1356 &         0.1820  & 0.1545 & 0.1496 & ( 0.9, 0.9) & ( 0.5, 0.5) & ( 0.5, 0.5) \\
        &  & NN & 3.3331 &                 &        &        & \textbf{0.1331} & 0.1683 & 0.2405 & ( 0.0, 0.0) & ( 0.5, 0.5) & ( 0.4, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 4.1201 &        &                 &        & 2.1667 & 2.1462 & 2.2037 & ( 0.0, 0.0) & ( 0.0, 0.1) & ( 0.2, 0.0) \\
        &  & RF & 3.3522 & 2.1667 & \textbf{2.0903} & 2.2804 & 2.2590 & 2.1377 & 2.2022 & ( 0.5, 0.4) & ( 0.1, 0.2) & ( 0.0, 0.1) \\
        &  & NN & 3.6396 &        &                 &        & 2.6567 & 2.1436 & 2.6324 & (-0.7, 0.0) & (-0.2, 0.0) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 3.6209 &        &                 &        & 0.1358 & \textbf{0.1291} & 0.1324 & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 3.7070 & 0.1411 & \textbf{0.1291} & 0.1324 & 0.1526 &         0.1308  & 0.1906 & ( 0.3, 0.5) & (-0.1, 0.0) & ( 0.5, 0.5) \\
        &  & NN & 3.7288 &        &                 &        & 0.1445 & \textbf{0.1291} & 0.1901 & ( 0.4, 0.4) & ( 0.0, 0.0) & ( 0.3, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 568.1656 &         &         &                  & 71.7697 & 52.8113 & 121.1668 & ( 0.3, 0.3) & ( 0.2, 0.2) & (-0.2, 0.0) \\
        &  & RF & 615.4604 & 50.2788 & 42.8737 & \textbf{34.0347} & 62.1807 & 42.9842 &  73.9654 & ( 0.0, 0.1) & ( 0.1, 0.1) & ( 0.1, 0.2) \\
        &  & NN & 633.4821 &         &         &                  & 63.2865 & 42.8737 & 156.4083 & ( 0.0, 0.1) & ( 0.0, 0.0) & ( 0.0, 0.1) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 3.2840 &        &        &                 & 1.2759 & 1.2365 & 1.4975 & ( 0.0, 0.0) & ( 0.1, 0.0) & (-0.2, 0.1) \\
        &  & RF & 1.5222 & 1.2759 & 1.2446 & \textbf{1.1864} & 1.4018 & 1.2530 & 1.3354 & ( 0.1, 0.6) & ( 0.9, 0.9) & (-0.3, 0.0) \\
        &  & NN & 2.5763 &        &        &                 & 1.4035 & 1.2247 & 1.4142 & ( 0.5, 0.5) & ( 0.3, 0.4) & ( 0.5, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 9.0583 &        &        &                 & 1.2600 & 1.0271 & 1.6038 & ( 0.1, 0.2) & (-0.1, 0.0) & ( 0.3, 0.3) \\
        &  & RF & 7.7621 & 0.8107 & 1.0313 & \textbf{0.7387} & 0.8107 & 0.9507 & 0.9055 & ( 0.0, 0.0) & ( 0.5, 0.3) & ( 0.4, 0.4) \\
        &  & NN & 6.1267 &        &        &                 & 1.0126 & 1.0133 & 1.5513 & (-0.2, 0.0) & ( 0.2, 0.2) & ( 0.1, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 59.8500 &         &         &         & 13.6250 &         12.6773  & 16.4276 & (-0.6, 0.1) & (-1.0, 0.0) & (-1.4, 0.1) \\
        &  & RF & 26.0598 & 12.5147 & 12.5708 & 14.5908 & 12.7879 & \textbf{12.2533} & 13.0230 & (-0.2, 0.3) & ( 0.7, 0.8) & ( 0.8, 0.6) \\
        &  & NN & 20.8108 &         &         &         & 12.6698 &         12.5708  & 12.7627 & ( 0.2, 0.2) & ( 0.0, 0.0) & ( 0.3, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 1.9629 &        &        &                 & 2.6326 & 0.9505 & 0.9413 & ( 0.0, 0.1) & ( 0.1, 0.0) & ( 0.1, 0.1) \\
        &  & RF & 4.6086 & 0.9519 & 0.9521 & \textbf{0.9149} & 1.2439 & 0.9543 & 0.9565 & ( 0.6, 0.6) & ( 0.6, 0.5) & ( 0.3, 0.3) \\
        &  & NN & 3.9389 &        &        &                 & 0.9720 & 0.9382 & 0.9745 & ( 0.3, 0.3) & ( 0.4, 0.4) & ( 0.1, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}}
           & LN & 265.8471 &         &         &                  & 45.7783 & 49.9397 & 68.7418 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.2, 0.2) \\
        &  & RF & 311.8425 & 45.7783 & 52.2646 & \textbf{35.6658} & 57.9366 & 49.0805 & 58.2921 & ( 0.0, 0.2) & ( 0.1, 0.0) & ( 0.1, 0.2) \\
        &  & NN & 234.1839 &         &         &                  & 45.7783 & 52.2646 & 96.6478 & ( 0.0, 0.0) & ( 0.0, 0.0) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 0.6294 &                 &        &        & 0.1398 & 0.1892 & 0.2064 & ( 0.1, 0.1) & ( 0.3, 0.3) & ( 0.5, 0.5) \\
        &  & RF & 0.3871 & \textbf{0.1224} & 0.1652 & 0.1278 & 0.1279 & 0.1774 & 0.1590 & ( 0.1, 0.1) & (-0.1, 0.1) & ( 0.2, 0.1) \\
        &  & NN & 0.4638 &                 &        &        & 0.1334 & 0.2521 & 0.2788 & (-0.1, 0.0) & (-1.4, 0.0) & (-0.7, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 0.5035 &                 &        &        &         0.0911  & 0.0905 & 0.0910 & ( 0.5, 0.5) & ( 0.1, 0.1) & ( 0.0, 0.0) \\
        &  & RF & 3.3451 & \textbf{0.0828} & 0.0921 & 0.0910 & \textbf{0.0828} & 0.0913 & 0.0935 & ( 0.0, 0.0) & ( 0.2, 0.1) & ( 0.3, 0.2) \\
        &  & NN & 3.2977 &                 &        &        & \textbf{0.0828} & 0.0929 & 0.0910 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN &  5.0594 &        &                 &        & 3.0899 & 3.0213 & 3.0405 & ( 0.1, 0.0) & ( 0.2, 0.2) & (-0.2, 0.0) \\
        &  & RF & 11.9898 & 3.0568 & \textbf{2.9362} & 3.0647 & 3.1742 & 2.9820 & 3.1827 & (-0.2, 0.1) & ( 0.0, 0.2) & ( 0.2, 0.4) \\
        &  & NN & 10.7901 &        &                 &        & 3.0596 & 2.9949 & 3.1632 & ( 0.2, 0.3) & (-0.3, 0.0) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 3.8879 &        &        &        & 0.1486 &         0.1219  & 0.1544 & (-0.1, 0.0) & ( 0.3, 0.4) & ( 0.0, 0.1) \\
        &  & RF & 3.7425 & 0.1575 & 0.1302 & 0.1549 & 0.1477 &         0.1226  & 0.1419 & (-0.3, 0.1) & ( 0.5, 0.5) & (-1.8, 0.5) \\
        &  & NN & 3.7237 &        &        &        & 0.1424 & \textbf{0.1212} & 0.1704 & (-0.6, 0.2) & ( 0.2, 0.3) & (-1.8, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 765.8390 &         &         &                  & 46.8784 & 33.6603 & 57.9079 & ( 0.0, 0.0) & ( 0.1, 0.1) & (-0.2, 0.0) \\
        &  & RF & 635.0630 & 46.8784 & 36.6309 & \textbf{23.3203} & 60.8741 & 31.6817 & 59.5051 & (-0.1, 0.0) & ( 0.2, 0.2) & ( 0.7, 0.7) \\
        &  & NN & 627.9848 &         &         &                  & 46.8784 & 35.7645 & 69.5504 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.1, 0.1) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 7.1286 &        &        &        & 1.3926 &         1.2412  & 1.3545 & ( 0.2, 0.2) & (-0.1, 0.0) & ( 0.1, 0.0) \\
        &  & RF & 4.2054 & 1.2759 & 1.2530 & 1.2383 & 1.3812 & \textbf{1.1932} & 1.2383 & ( 0.1, 0.1) & ( 0.4, 0.4) & ( 0.0, 0.0) \\
        &  & NN & 5.0290 &        &        &        & 1.3386 &         1.2481  & 1.5174 & ( 0.2, 0.2) & ( 0.3, 0.3) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 3.6720 &                 &        &        & \textbf{0.8119} & 1.0359 & 0.9342 & ( 0.0, 0.0) & ( 0.3, 0.3) & ( 0.2, 0.2) \\
        &  & RF & 4.8314 & \textbf{0.8119} & 1.0462 & 0.8490 &         0.8190  & 1.0810 & 0.9240 & ( 0.1, 0.1) & ( 0.8, 0.8) & ( 0.7, 0.7) \\
        &  & NN & 5.5866 &                 &        &        &         0.8269  & 1.0462 & 1.1842 & ( 0.1, 0.1) & ( 0.0, 0.0) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 26.5206 &                  &         &         &         14.9834  & 14.8942 & 14.6026 & ( 0.2, 0.1) & ( 0.1, 0.0) & ( 0.3, 0.4) \\
        &  & RF & 56.2063 & \textbf{12.5147} & 12.9761 & 14.6243 & \textbf{12.5147} & 14.8685 & 15.3146 & ( 0.0, 0.0) & ( 0.0, 0.1) & ( 0.8, 0.8) \\
        &  & NN & 38.4862 &                  &         &         &         14.9711  & 14.9001 & 14.6243 & ( 0.2, 0.2) & ( 0.3, 0.3) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 2.0198 &        &        &        & 24.8515 & 1.1179 & \textbf{1.0693} & ( 0.6, 0.6) & ( 0.2, 0.1) & ( 0.2, 0.1) \\
        &  & RF & 7.1881 & 1.0844 & 1.1136 & 1.0864 &  1.0844 & 1.1136 &         1.0864  & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & NN & 7.6493 &        &        &        &  1.0844 & 1.1051 &         1.2385  & ( 0.0, 0.0) & ( 0.3, 0.3) & ( 0.3, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 183.3062 &         &         &                  & 45.8936 & 48.5924 & \textbf{42.9493} & ( 0.0, 0.0) & ( 0.2, 0.2) & ( 0.0, 0.0) \\
        &  & RF & 559.2701 & 45.8936 & 46.3379 & \textbf{42.9493} & 51.0095 & 52.3725 &         44.0897  & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.6, 0.6) \\
        &  & NN & 593.2866 &         &         &                  & 50.2059 & 46.3379 &         76.7744  & ( 0.1, 0.1) & ( 0.0, 0.0) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 11.4251 &        &        &                 & 0.1225 & 0.1887 &         0.1667  & ( 0.0, 0.0) & ( 0.6, 0.6) & ( 0.6, 0.6) \\
        &  & RF & 11.1939 & 0.1225 & 0.1950 & \textbf{0.1184} & 0.2544 & 0.1950 &         0.1883  & (-0.4, 0.0) & ( 0.0, 0.0) & ( 0.7, 0.7) \\
        &  & NN & 11.0382 &        &        &                 & 0.3227 & 0.1853 & \textbf{0.1184} & (-0.5, 0.0) & ( 0.3, 0.3) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 5.6434 &        &        &                 & 1.1492 & 0.7749 & 0.8873 & (-0.3, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.1) \\
        &  & RF & 6.9589 & 0.8120 & 0.7749 & \textbf{0.7745} & 0.8120 & 0.8431 & 0.9148 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.1, 0.1) \\
        &  & NN & 7.3460 &        &        &                 & 1.0153 & 0.8244 & 1.3501 & ( 0.2, 0.2) & ( 0.1, 0.1) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 3.9072 &        &                 &        & 2.9771 & 2.8895 & 3.0364 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.4, 0.3) \\
        &  & RF & 3.8985 & 3.0538 & \textbf{2.8343} & 3.0895 & 3.1880 & 2.8822 & 3.0437 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.2, 0.1) \\
        &  & NN & 4.5906 &        &                 &        & 3.0538 & 2.9265 & 3.0895 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 0.3063 &        &        &                 & 0.1803 & 0.1592 & 0.2235 & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.1) \\
        &  & RF & 0.2572 & 0.1634 & 0.1592 & \textbf{0.1463} & 0.1997 & 0.1562 & 0.2335 & (-0.2, 0.0) & ( 0.1, 0.0) & ( 0.1, 0.2) \\
        &  & NN & 0.2781 &        &        &                 & 0.2018 & 0.1568 & 0.2223 & (-0.9, 0.0) & ( 0.2, 0.1) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 614.9902 &         &        &         &         47.6037 & 40.0011 &  93.6506 & ( 0.3, 0.3) & ( 0.2, 0.1) & ( 0.3, 0.2) \\
        &  & RF & 705.4746 & 59.2883 & 52.755 & 44.4093 &         59.2883 & 52.7550 &  62.8471 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.3, 0.0) \\
        &  & NN & 761.2213 &         &        &         & \textbf{38.208} & 42.2101 & 128.9882 & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.2, 0.2) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 5.1508 &        &        &        & 1.2983 &         1.1747  & 1.1375 & (-0.5, 0.2) & ( 0.4, 0.3) & (-0.1, 0.1) \\
        &  & RF & 6.6419 & 1.1483 & 1.1050 & 1.1131 & 1.3186 & \textbf{1.0989} & 1.2309 & ( 0.3, 0.3) & ( 0.9, 0.9) & ( 0.1, 0.0) \\
        &  & NN & 8.7843 &        &        &        & 1.3605 &         1.1404  & 1.5927 & (-0.2, 0.0) & ( 0.5, 0.5) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN &  1.8508 &                 &        &        & \textbf{0.7288} & 0.9350 & 1.0492 & ( 0.0, 0.0) & ( 0.1, 0.0) & (-0.1, 0.0) \\
        &  & RF &  2.3837 & \textbf{0.7288} & 0.9141 & 0.8300 &         2.3837  & 0.9460 & 1.0010 & (-2.0, 1.0) & ( 0.9, 0.9) & ( 0.7, 0.7) \\
        &  & NN & 12.9579 &                 &        &        &         0.9526  & 1.0487 & 0.8300 & (-0.1, 0.0) & ( 0.9, 0.9) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 95.8310 &                  &         &         &         18.2690  & 16.5195 & 38.0583 & (-2.0, 0.1) & (-1.7, 0.0) & ( 0.3, 0.4) \\
        &  & RF & 28.0255 & \textbf{15.3917} & 17.6348 & 24.9405 & \textbf{15.3917} & 16.6785 & 15.6916 & ( 0.0, 0.0) & ( 0.2, 0.2) & ( 0.2, 0.2) \\
        &  & NN & 53.0942 &                  &         &         &         15.9667  & 17.2676 & 16.6247 & ( 0.1, 0.0) & ( 0.2, 0.2) & ( 0.6, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 2.2892 &        &        &                 & 1.1526 & 1.0048 & 1.3551 & ( 0.0, 0.3) & ( 0.1, 0.2) & ( 0.5, 0.3) \\
        &  & RF & 1.5945 & 0.8862 & 0.9110 & \textbf{0.8301} & 1.0292 & 0.9202 & 0.9601 & ( 0.7, 0.7) & ( 0.2, 0.1) & ( 0.3, 0.3) \\
        &  & NN & 2.8136 &        &        &                 & 0.9963 & 0.9110 & 1.0973 & ( 0.2, 0.3) & ( 0.0, 0.0) & ( 0.0, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 360.7518 &                  &         &        &         51.6332  & 50.2108 & 47.4510 & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 441.5927 & \textbf{38.7508} & 50.2108 & 47.451 &        144.0797  & 52.1309 & 53.3079 & (-2.0, 1.0) & ( 0.2, 0.2) & ( 0.3, 0.2) \\
        &  & NN & 225.0226 &                  &         &        & \textbf{38.7508} & 49.9905 & 93.4896 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 0.5885 &        &        &        & \textbf{0.1183} & 0.1953 & 0.1779 & ( 0.1, 0.1) & ( 0.2, 0.1) & ( 0.3, 0.3) \\
        &  & RF & 0.4501 & 0.1312 & 0.1821 & 0.1348 &         0.1338  & 0.1819 & 0.1618 & ( 0.1, 0.0) & ( 0.1, 0.0) & ( 0.7, 0.7) \\
        &  & NN & 0.5070 &        &        &        &         0.1329  & 0.1889 & 0.4287 & ( 0.1, 0.0) & ( 0.1, 0.0) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 1.8875 &                 &        &        & 0.7845 & 0.8821 & 0.9141 & ( 0.2, 0.2) & ( 0.0, 0.0) & (-0.2, 0.0) \\
        &  & RF & 6.5413 & \textbf{0.7723} & 0.8821 & 0.8162 & 0.7928 & 0.9062 & 0.9051 & ( 0.0, 0.2) & ( 0.0, 0.2) & ( 0.8, 0.8) \\
        &  & NN & 6.4852 &                 &        &        & 0.7734 & 0.9110 & 1.2327 & ( 0.3, 0.4) & ( 0.0, 0.1) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 0.2138 &        &        &        &         0.1085  & 0.0984 & 0.0858 & ( 0.2, 0.2) & ( 0.4, 0.3) & ( 0.5, 0.5) \\
        &  & RF & 3.6059 & 0.0797 & 0.0993 & 0.0758 & \textbf{0.0703} & 0.0996 & 0.0815 & ( 0.1, 0.0) & ( 0.1, 0.0) & ( 0.2, 0.2) \\
        &  & NN & 0.2284 &        &        &        &         0.0797  & 0.1246 & 0.1449 & ( 0.0, 0.0) & ( 0.3, 0.0) & ( 0.4, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 3.5631 &        &        &        & 0.1451 &         0.1495  & 0.1442 & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 0.2072 & 0.1418 & 0.1495 & 0.1442 & 0.1382 &         0.1458  & 0.1426 & ( 0.7, 0.7) & ( 0.3, 0.3) & ( 0.7, 0.6) \\
        &  & NN & 0.2100 &        &        &        & 0.1322 & \textbf{0.1307} & 0.1524 & ( 0.3, 0.4) & ( 0.8, 0.8) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 509.9534 &         &        &                  & 63.4836 & 54.8127 &  74.9539 & ( 0.1, 0.0) & ( 0.1, 0.0) & (-0.1, 0.0) \\
        &  & RF & 629.4022 & 68.7765 & 56.094 & \textbf{45.3029} & 55.3764 & 52.5968 &  65.1766 & ( 0.1, 0.1) & ( 0.1, 0.0) & ( 0.3, 0.2) \\
        &  & NN & 620.5116 &         &        &                  & 68.7765 & 49.8665 & 156.4831 & ( 0.0, 0.0) & ( 0.2, 0.0) & ( 0.2, 0.0) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN &   5.7446 &        &        &        & 1.6684 & 1.3252 & \textbf{1.2241} & ( 0.3, 0.3) & ( 0.1, 0.1) & ( 0.0, 0.1) \\
        &  & RF &   7.4585 & 1.2495 & 1.2779 & 1.4768 & 1.3032 & 1.3005 &        54.9561  & ( 0.1, 0.2) & ( 0.2, 0.2) & ( 0.3, 0.4) \\
        &  & NN & 135.3329 &        &        &        & 1.2495 & 1.2779 &        13.5054  & ( 0.0, 0.0) & ( 0.0, 0.0) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 4.1329 &                 &        &        & \textbf{0.8784} & 1.2517 & 1.3034 & ( 0.0, 0.0) & (-0.1, 0.0) & (-0.1, 0.0) \\
        &  & RF & 3.9346 & \textbf{0.8784} & 1.2265 & 1.1409 & \textbf{0.8784} & 1.2265 & 1.2652 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.2, 0.1) \\
        &  & NN & 4.4810 &                 &        &        & \textbf{0.8784} & 1.2265 & 1.7821 & ( 0.0, 0.0) & ( 0.0, 0.0) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 68.8329 &         &         &                 & 22.8981 & 25.5512 & 24.2963 & ( 0.0, 0.1) & ( 0.2, 0.2) & ( 0.2, 0.1) \\
        &  & RF & 29.7257 & 22.3194 & 21.9908 & \textbf{21.706} & 22.3194 & 21.7199 & 22.3623 & ( 0.0, 0.0) & ( 0.6, 0.6) & (-0.1, 0.0) \\
        &  & NN & 35.5461 &         &         &                 & 21.9499 & 21.7897 & 22.5455 & ( 0.1, 0.1) & ( 0.3, 0.2) & ( 0.4, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 2.7019 &        &        &        & 1.7636 &         1.0674  & 0.9632 & ( 0.0, 0.1) & ( 0.2, 0.2) & ( 0.0, 0.1) \\
        &  & RF & 1.8395 & 0.9519 & 0.9546 & 1.0119 & 1.5027 &         0.9823  & 0.9651 & ( 0.6, 0.6) & ( 0.6, 0.6) & ( 0.3, 0.3) \\
        &  & NN & 1.9231 &        &        &        & 1.0733 & \textbf{0.9487} & 1.0793 & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.1, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 215.8081 &                  &         &         & \textbf{45.7783} & 52.3133 & 48.5966 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.2, 0.1) \\
        &  & RF & 200.0686 & \textbf{45.7783} & 52.3133 & 51.5236 & \textbf{45.7783} & 51.6726 & 58.7672 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.3, 0.4) \\
        &  & NN & 250.3513 &                  &         &         &         84.2957  & 55.3328 & 51.5236 & ( 0.4, 0.4) & ( 0.1, 0.0) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 12.6832 &                 &        &        & \textbf{0.1284} & 0.1840 & 0.1994 & ( 0.0, 0.0) & ( 0.2, 0.2) & ( 0.1, 0.1) \\
        &  & RF & 11.3184 & \textbf{0.1284} & 0.1610 & 0.1699 & \textbf{0.1284} & 0.1637 & 0.1710 & ( 0.0, 0.0) & ( 0.2, 0.1) & ( 0.3, 0.3) \\
        &  & NN & 11.5324 &                 &        &        & \textbf{0.1284} & 0.1863 & 0.4062 & ( 0.0, 0.0) & ( 0.2, 0.1) & (-0.2, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 4.9112 &        &        &        &         0.7513  & 0.7974 & 0.8941 & ( 0.2, 0.2) & ( 0.4, 0.4) & ( 0.7, 0.7) \\
        &  & RF & 6.6374 & 0.7723 & 0.8889 & 0.7957 &         0.7413  & 0.8632 & 0.8244 & (-0.4, 0.0) & (-0.2, 0.1) & (-0.1, 0.2) \\
        &  & NN & 6.5410 &        &        &        & \textbf{0.7353} & 0.8721 & 1.2487 & (-0.1, 0.0) & (-0.1, 0.1) & ( 0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 0.5035 &        &        &        &         0.1054  & 0.1278 & 0.1205 & ( 0.1, 0.0) & ( 0.2, 0.2) & ( 0.2, 0.1) \\
        &  & RF & 3.7041 & 0.0840 & 0.1248 & 0.0816 &         0.0840  & 0.1165 & 0.0946 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.4, 0.3) \\
        &  & NN & 0.4102 &        &        &        & \textbf{0.0784} & 0.1205 & 0.2202 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 12.5665 &        &        &                 & 2.7939 & 2.9176 & 2.8350 & ( 0.0, 0.0) & ( 0.0, 0.1) & ( 0.2, 0.2) \\
        &  & RF &  6.9307 & 2.7939 & 2.9305 & \textbf{2.6879} & 2.9687 & 3.3352 & 2.8176 & (-0.1, 0.0) & (-0.3, 0.0) & (-0.1, 0.0) \\
        &  & NN &  6.2910 &        &        &                 & 3.4599 & 3.2881 & 3.2870 & (-0.6, 0.0) & (-0.3, 0.0) & (-0.2, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
           & LN & 225.1316 &         &         &                  & 61.1672 & 67.4030 &         60.8003  & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.1) \\
        &  & RF & 194.1770 & 61.1672 & 67.4030 & \textbf{47.6749} & 61.1672 & 57.1853 & \textbf{47.6749} & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.0, 0.0) \\
        &  & NN & 228.7282 &         &         &                  & 60.4089 & 67.4030 &        143.9603  & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.2, 0.1) \\

        \pagebreak \hline \\[-1mm]

          \multirow{30}{*}{\begin{tabular}{l}Organic \\ - \ Volume \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Band gap \end{tabular}} 
           & LN & 9.5499 &                 &        &        & 1.5874 & 1.4348 & 1.2324 & ( 0.2, 0.1) & ( 0.1, 0.1) & ( 0.0, 0.0) \\
        &  & RF & 4.2297 & \textbf{1.1649} & 1.1857 & 1.2324 & 1.7560 & 1.2277 & 2.3249 & ( 0.4, 0.4) & ( 0.6, 0.5) & (-0.1, 0.2) \\
        &  & NN & 2.4348 &                 &        &        & 1.3455 & 1.2160 & 1.5677 & (-0.1, 0.0) & ( 0.0, 0.1) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Density \end{tabular}} 
           & LN & 7.4853 &                 &        &        &         1.0201  & 1.3843 & 1.1315 & (-0.1, 0.0) & ( 0.2, 0.2) & ( 0.0, 0.0) \\
        &  & RF & 2.0599 & \textbf{0.6683} & 1.0300 & 1.1315 &         0.9371  & 1.0300 & 1.1362 & ( 0.1, 0.0) & ( 0.5, 0.3) & ( 0.1, 0.2) \\
        &  & NN & 2.4071 &                 &        &        & \textbf{0.6683} & 1.0084 & 1.5625 & ( 0.0, 0.0) & ( 0.3, 0.0) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 44.5907 &                  &         &         & \textbf{20.8123} & 20.9754 & 21.1843 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 33.9121 & \textbf{20.8123} & 20.9754 & 21.1843 &         53.5124  & 21.3943 & 22.0687 & ( 0.1, 0.1) & ( 0.0, 0.1) & ( 0.7, 0.7) \\
        &  & NN & 36.9467 &                  &         &         &         59.6354  & 21.4615 & 22.9216 & ( 0.1, 0.2) & ( 0.5, 0.3) & ( 0.4, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Refractive index \end{tabular}} 
           & LN & 5.4910 &        &        &        & 0.9169 & 1.0842 &         0.9290  & ( 0.1, 0.0) & ( 0.0, 0.0) & (-0.1, 0.0) \\
        &  & RF & 4.8106 & 1.0460 & 1.0842 & 1.0509 & 1.3083 & 1.0842 & \textbf{0.8951} & ( 0.0, 0.1) & ( 0.0, 0.0) & ( 0.2, 0.0) \\
        &  & NN & 5.5073 &        &        &        & 1.0460 & 1.0842 &         0.9586  & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Inorganic \\ - \ Volume \end{tabular}} 
           & LN & 419.0662 &         &         &         & 50.5716 &         45.5493  & 51.6926 & (-0.1, 0.0) & ( 0.0, 0.0) & ( 0.1, 0.1) \\
        &  & RF &  58.5194 & 43.6981 & 45.5493 & 52.6707 & 40.2486 &         41.4555  & 91.1113 & ( 0.5, 0.6) & ( 0.7, 0.6) & ( 0.9, 0.9) \\
        &  & NN & 106.2649 &         &         &         & 46.9360 & \textbf{34.1469} & 69.0090 & ( 0.1, 0.2) & ( 0.3, 0.2) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Atomization energy \end{tabular}} 
           & LN & 11.3895 &                 &        &        & \textbf{0.1444} & 0.2151 & 0.1800 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.0, 0.0) \\
        &  & RF & 11.7049 & \textbf{0.1444} & 0.2235 & 0.1800 &         0.3113  & 0.2235 & 0.1777 & (-0.2, 0.0) & ( 0.0, 0.0) & (-0.1, 0.0) \\
        &  & NN & 11.2121 &                 &        &        & \textbf{0.1444} & 0.2037 & 0.2217 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Band gap \end{tabular}} 
           & LN & 6.9645 &        &        &        & 0.9716 & \textbf{0.8740} & 1.0811 & ( 0.3, 0.2) & ( 0.2, 0.1) & ( 0.2, 0.4) \\
        &  & RF & 5.6516 & 0.9547 & 0.9685 & 0.9625 & 0.9547 &         0.8997  & 1.3958 & ( 0.0, 0.0) & ( 0.2, 0.2) & (-0.1, 0.0) \\
        &  & NN & 6.1992 &        &        &        & 0.9221 &         0.8921  & 1.3816 & (-0.1, 0.0) & ( 0.2, 0.2) & ( 0.6, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Density \end{tabular}} 
           & LN & 3.1746 &        &        &        &         0.0923  & 0.1436 & 0.0896 & ( 0.9, 0.9) & ( 0.0, 0.0) & ( 0.3, 0.2) \\
        &  & RF & 3.2909 & 0.1442 & 0.1436 & 0.1397 &         0.1442  & 0.0917 & 0.0978 & ( 0.0, 0.0) & ( 0.2, 0.0) & ( 0.2, 0.2) \\
        &  & NN & 3.3894 &        &        &        & \textbf{0.0733} & 0.0863 & 0.1323 & (-0.1, 0.0) & ( 0.2, 0.1) & ( 0.4, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Dielectric constant \end{tabular}} 
           & LN & 12.5501 &                 &        &        & \textbf{1.9382} & 2.3842 & 2.4527 & ( 0.0, 0.0) & (-0.1, 0.1) & ( 0.3, 0.3) \\
        &  & RF & 10.4751 & \textbf{1.9382} & 1.9473 & 2.2704 &         2.3103  & 1.9473 & 2.3716 & ( 0.1, 0.0) & ( 0.0, 0.0) & (-0.1, 0.0) \\
        &  & NN & 11.2851 &                 &        &        & \textbf{1.9382} & 2.3736 & 2.5188 & ( 0.0, 0.0) & (-0.1, 0.0) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Organic \\ - \ Refractive index \end{tabular}} 
           & LN & 0.3394 &        &        &                 & 0.1459 & 0.1415 & 0.1608 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.2, 0.2) \\
        &  & RF & 0.2843 & 0.1459 & 0.1415 & \textbf{0.1412} & 0.2547 & 0.1589 & 0.1581 & ( 0.3, 0.3) & ( 0.1, 0.0) & ( 0.1, 0.1) \\
        &  & NN & 0.3586 &        &        &                 & 0.2351 & 0.1579 & 0.2070 & ( 0.0, 0.1) & ( 0.1, 0.0) & (-0.2, 0.1) \\
 \end{longtable}
}

\clearpage

{\fontsize{7pt}{10pt}\selectfont
\begin{longtable}[t]{llccccccccccc}
	\caption{Transfer between monomeric and  polymeric properties}
	\label{tbl:tbl-monomer-polymer}
	\\
	\hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
    \endfirsthead
        \hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
        \hline
    \endhead
        \hline
    \endfoot
        \hline
    \endlastfoot
    \hline \\[-1mm]
          \multirow{15}{*}{\begin{tabular}{l}Monomer \\ - \ Dielectric constant \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ HOMO-LUMO gap \end{tabular}} 
           & LN & 11.1837 &        &        &        & 0.8292 &         0.7435  & 0.8823 & (-0.1, 0.1) & ( 0.6, 0.4) & ( 0.1, 0.3) \\
        &  & RF & 11.1503 & 0.8724 & 0.7956 & 0.9173 & 0.8302 & \textbf{0.7139} & 0.7421 & (-0.1, 0.2) & ( 0.5, 0.3) & ( 0.8, 0.8) \\
        &  & NN & 11.1456 &        &        &        & 0.8250 &         0.7372  & 0.7644 & (-0.2, 0.2) & ( 0.2, 0.3) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Refractive index \end{tabular}} 
           & LN & 0.0429 &        &        &        & 0.0436 &         0.0424  & 0.0439 & ( 0.8, 0.9) & ( 0.8, 0.9) & ( 0.8, 0.9) \\
        &  & RF & 0.0415 & 0.0912 & 0.0894 & 0.0947 & 0.0463 &         0.0415  & 0.0415 & ( 0.9, 0.9) & (-2.0, 1.0) & (-2.0, 1.0) \\
        &  & NN & 0.0373 &        &        &        & 0.0365 & \textbf{0.0355} & 0.0505 & ( 0.8, 0.9) & ( 0.8, 0.9) & ( 0.4, 0.7) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Band gap\end{tabular}} 
           & LN & 8.5656 &        &        &        & 1.0881 & 0.7862 &         0.8936  & ( 0.3, 0.1) & ( 0.0, 0.1) & ( 0.6, 0.6) \\
        &  & RF & 8.5395 & 0.8190 & 0.8131 & 0.9768 & 0.8594 & 0.7477 & \textbf{0.7130} & (-0.2, 0.4) & ( 0.4, 0.3) & ( 0.8, 0.8) \\
        &  & NN & 8.6998 &        &        &        & 0.8654 & 0.8598 &         0.8908  & (-0.5, 0.1) & ( 0.3, 0.5) & ( 0.6, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 0.7157 &        &        &        & 0.6031 & \textbf{0.5358} & 0.6376 & (-0.4, 0.2) & ( 0.3, 0.2) & (-0.5, 0.0) \\
        &  & RF & 0.7018 & 0.5421 & 0.5884 & 0.6059 & 0.5988 &         0.5786  & 0.6678 & (-0.2, 0.2) & ( 0.3, 0.2) & ( 0.0, 0.4) \\
        &  & NN & 0.7418 &        &        &        & 0.6143 &         0.5478  & 0.7563 & (-0.1, 0.2) & ( 0.2, 0.3) & (-0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Refractive index \end{tabular}} 
           & LN & 1.5434 &        &        &                 & 0.3269 & 0.3906 & 0.3442 & ( 0.0, 0.0) & (-0.4, 0.0) & ( 0.2, 0.4) \\
        &  & RF & 1.5523 & 0.3269 & 0.3609 & \textbf{0.3199} & 0.3269 & 0.3574 & 0.3312 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.1, 0.2) \\
        &  & NN & 1.5956 &        &        &                 & 0.3269 & 0.3845 & 0.4254 & ( 0.0, 0.0) & (-0.1, 0.1) & (-1.7, 0.0) \\ 
        \midrule
          \multirow{15}{*}{\begin{tabular}{l}Monomer \\ - \ HOMO-LUMO gap \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 5.3697 &        &        &        &         0.2978  & 0.2906 & 0.3225 & ( 0.9, 0.9) & ( 0.6, 0.5) & ( 0.0, 0.6) \\
        &  & RF & 5.3768 & 0.2688 & 0.3198 & 0.3197 & \textbf{0.2672} & 0.2889 & 0.3189 & (-0.3, 0.0) & ( 0.4, 0.4) & (-0.3, 0.1) \\
        &  & NN & 5.3148 &        &        &        &         0.2713  & 0.2936 & 0.3518 & (-0.2, 0.0) & ( 0.4, 0.3) & ( 0.6, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Refractive index \end{tabular}} 
           & LN & 3.2709 &        &        &        & 0.0726 & \textbf{0.0724} & 0.0774 & ( 0.6, 0.5) & ( 0.4, 0.4) & ( 0.5, 0.4) \\
        &  & RF & 3.2716 & 0.0760 & 0.0873 & 0.0999 & 0.0822 &         0.0794  & 0.0912 & (-0.1, 0.1) & ( 0.2, 0.3) & ( 0.4, 0.2) \\
        &  & NN & 3.2502 &        &        &        & 0.0825 &         0.0820  & 0.0858 & ( 0.0, 0.1) & ( 0.1, 0.3) & ( 0.6, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Band gap \end{tabular}} 
           & LN & 0.8929 &        &        &        &         0.7679  & 0.7431 & 0.7771 & ( 0.8, 0.9) & ( 0.9, 0.9) & ( 0.7, 0.6) \\
        &  & RF & 0.7728 & 0.9659 & 0.8653 & 1.0593 & \textbf{0.6330} & 0.6593 & 0.6366 & ( 0.9, 0.9) & ( 0.8, 0.8) & ( 0.9, 0.9) \\
        &  & NN & 0.7933 &        &        &        &         0.7416  & 0.8077 & 0.7816 & ( 0.3, 0.5) & ( 0.8, 0.7) & ( 0.8, 0.7) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 7.8515 &                 &        &        & 0.5053 & 0.4960 & 0.4746 & ( 0.1, 0.0) & ( 0.6, 0.5) & ( 0.5, 0.6) \\
        &  & RF & 7.8494 & \textbf{0.4411} & 0.5601 & 0.4746 & 0.4981 & 0.4972 & 0.4982 & ( 0.1, 0.1) & ( 0.8, 0.7) & ( 0.6, 0.5) \\
        &  & NN & 7.6928 &                 &        &        & 0.4900 & 0.5233 & 0.5251 & ( 0.2, 0.3) & ( 0.9, 0.9) & ( 0.7, 0.8) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Refractive index \end{tabular}} 
           & LN & 0.5480 &        &        &                 & 0.3093 & 0.3320 & 0.3943 & ( 0.0, 0.0) & ( 0.2, 0.0) & (-1.0, 0.0) \\
        &  & RF & 0.5736 & 0.3093 & 0.3425 & \textbf{0.2990} & 0.3212 & 0.3305 & 0.4305 & ( 0.3, 0.3) & ( 0.1, 0.0) & ( 0.5, 0.4) \\
        &  & NN & 0.6225 &        &        &                 & 0.3200 & 0.3308 & 0.3393 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.6, 0.6) \\

        \pagebreak \hline \\[-1mm]
        
          \multirow{15}{*}{\begin{tabular}{l}Monomer \\ - \ Refractive index \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 0.2477 &        &        &        & 0.1986 &         0.1793  & 0.1951 & ( 0.7, 0.8) & ( 0.9, 0.9) & ( 0.9, 0.9) \\
        &  & RF & 0.2475 & 0.2636 & 0.3548 & 0.3787 & 0.1970 &         0.1739  & 0.1449 & ( 0.3, 0.6) & ( 0.7, 0.8) & ( 0.9, 0.9) \\
        &  & NN & 0.3363 &        &        &        & 0.1482 & \textbf{0.1208} & 0.1588 & ( 0.6, 0.7) & ( 0.7, 0.7) & ( 0.5, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ HOMO-LUMO gap \end{tabular}} 
           & LN & 11.2381 &        &        &        & 0.7613 &         0.6881  & 0.7807 & ( 0.1, 0.3) & ( 0.7, 0.6) & ( 0.1, 0.4) \\
        &  & RF & 11.2907 & 0.7675 & 0.8207 & 0.8733 & 0.7645 & \textbf{0.6574} & 0.8061 & ( 0.0, 0.3) & ( 0.6, 0.4) & ( 0.3, 0.4) \\
        &  & NN & 11.4734 &        &        &        & 0.7470 &         0.6939  & 0.9362 & ( 0.1, 0.2) & ( 0.5, 0.4) & ( 0.8, 0.8) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Band gap \end{tabular}} 
           & LN & 8.9156 &        &        &        & 1.0144 &         0.8676  & 0.8260 & ( 0.3, 0.1) & ( 0.4, 0.3) & ( 0.8, 0.8) \\
        &  & RF & 8.9567 & 0.8212 & 0.9035 & 0.9738 & 0.9307 & \textbf{0.7581} & 1.3794 & (-0.2, 0.1) & ( 0.7, 0.5) & ( 0.9, 0.8) \\
        &  & NN & 9.3052 &        &        &        & 0.8978 &         0.8347  & 0.9124 & (-0.1, 0.2) & ( 0.6, 0.5) & ( 0.8, 0.8) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 0.7611 &        &        &        & 0.5930 & \textbf{0.5395} & 0.6011 & ( 0.8, 0.8) & ( 0.4, 0.4) & ( 0.5, 0.7) \\
        &  & RF & 0.7697 & 0.5588 & 0.5989 & 0.6408 & 0.5814 &         0.5816  & 0.5457 & ( 0.2, 0.2) & ( 0.7, 0.6) & ( 0.8, 0.8) \\
        &  & NN & 0.8533 &        &        &        & 0.5767 &         0.5405  & 0.5841 & ( 0.3, 0.3) & ( 0.5, 0.4) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Refractive index \end{tabular}} 
           & LN & 1.6566 &                 &        &        &         0.3552  &         0.3368  & 0.5089 & ( 0.8, 0.8) & ( 0.5, 0.3) & ( 0.5, 0.3) \\
        &  & RF & 1.6948 & \textbf{0.3363} & 0.3407 & 0.3452 & \textbf{0.3363} &         0.3475  & 0.3542 & ( 0.0, 0.0) & ( 0.5, 0.2) & ( 0.6, 0.5) \\
        &  & NN & 1.7986 &                 &        &        &         0.3452  & \textbf{0.3363} & 0.3745 & ( 0.4, 0.4) & ( 0.4, 0.2) & ( 0.4, 0.2) \\
        \midrule
          \multirow{15}{*}{\begin{tabular}{l}Polymer \\ - \ BandGap\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 5.3747 &        &        &        &         0.3016  & 0.3284 & 0.3677 & ( 0.3, 0.4) & ( 0.6, 0.6) & ( 0.8, 0.7) \\
        &  & RF & 5.3067 & 0.3469 & 0.3797 & 0.3572 & \textbf{0.2971} & 0.3578 & 0.3016 & ( 0.1, 0.2) & ( 0.3, 0.3) & ( 0.1, 0.3) \\
        &  & NN & 5.3711 &        &        &        &         0.3059  & 0.3282 & 0.3276 & ( 0.1, 0.2) & ( 0.6, 0.6) & ( 0.6, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ HOMO-LUMO gap \end{tabular}} 
           & LN & 0.9625 &        &        &        & 0.7779 &         0.7101  & 0.7579 & ( 0.6, 0.7) & ( 0.8, 0.8) & ( 0.9, 0.9) \\
        &  & RF & 0.7377 & 0.7985 & 0.7576 & 0.8616 & 0.6711 & \textbf{0.6118} & 0.6255 & ( 0.8, 0.9) & ( 0.9, 0.9) & ( 0.7, 0.8) \\
        &  & NN & 0.9139 &        &        &        & 0.7652 &         0.6664  & 0.7692 & ( 0.9, 0.9) & ( 0.8, 0.8) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Refractive index \end{tabular}} 
           & LN & 3.2637 &        &        &        & 0.0768 &         0.0833  & 0.0871 & ( 0.0, 0.2) & ( 0.6, 0.6) & ( 0.6, 0.7) \\
        &  & RF & 3.2461 & 0.0766 & 0.0931 & 0.0879 & 0.0784 &         0.0815  & 0.0817 & ( 0.0, 0.1) & ( 0.5, 0.3) & (-0.2, 0.2) \\
        &  & NN & 3.2656 &        &        &        & 0.0768 & \textbf{0.0761} & 0.1053 & ( 0.0, 0.3) & ( 0.6, 0.4) & ( 0.6, 0.7) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 7.9660 &        &        &        & \textbf{0.4789} & 0.4898 & 0.5220 & ( 0.6, 0.6) & ( 0.6, 0.5) & ( 0.6, 0.6) \\
        &  & RF & 7.9748 & 0.5855 & 0.5891 & 0.6108 &         0.5349  & 0.5018 & 0.7531 & ( 0.2, 0.4) & ( 0.6, 0.6) & ( 0.6, 0.5) \\
        &  & NN & 7.9956 &        &        &        &         0.4988  & 0.5053 & 0.5082 & ( 0.2, 0.4) & ( 0.6, 0.4) & ( 0.8, 0.8) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Refractive index \end{tabular}} 
           & LN & 0.6564 &        &        &                 & 0.4311 & 0.4263 & 0.4248 & (-0.9, 0.0) & (-0.8, 0.0) & (-0.5, 0.0) \\
        &  & RF & 0.6502 & 0.3497 & 0.3598 & \textbf{0.3423} & 0.3735 & 0.3935 & 0.3720 & (-0.1, 0.1) & (-0.3, 0.0) & ( 0.1, 0.3) \\
        &  & NN & 0.6748 &        &        &                 & 0.3789 & 0.4322 & 0.3916 & ( 0.6, 0.6) & (-0.9, 0.0) & ( 0.1, 0.0) \\ 

        \pagebreak \hline \\[-1mm]
        
          \multirow{15}{*}{\begin{tabular}{l}Polymer \\ - \ Dielectric constant \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 0.4840 &        &        &        & 0.2924 & 0.3133 &         0.3245  & ( 0.5, 0.5) & ( 0.9, 0.9) & ( 0.7, 0.7) \\
        &  & RF & 0.4474 & 0.3099 & 0.3591 & 0.3292 & 0.3005 & 0.3179 & \textbf{0.2706} & ( 0.6, 0.6) & ( 0.9, 0.9) & ( 0.7, 0.6) \\
        &  & NN & 0.5387 &        &        &        & 0.2853 & 0.3113 &         0.3136  & ( 0.2, 0.1) & ( 0.5, 0.4) & ( 0.3, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ HOMO-LUMO gap \end{tabular}} 
           & LN & 10.8008 &        &        &        &         0.9456  & 0.8603 & 0.9252 & ( 0.2, 0.2) & ( 0.8, 0.8) & ( 0.5, 0.5) \\
        &  & RF & 11.0308 & 0.9321 & 1.0368 & 1.0293 & \textbf{0.8252} & 0.8266 & 1.0141 & ( 0.9, 0.9) & ( 0.9, 0.9) & ( 0.7, 0.7) \\
        &  & NN & 10.6479 &        &        &        &         0.8960  & 0.9528 & 0.9730 & ( 0.1, 0.1) & ( 0.5, 0.5) & ( 0.4, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Refractive index \end{tabular}} 
           & LN & 0.1199 &        &        &        & 0.0912 & 0.0859 & \textbf{0.0842} & (-0.3, 0.0) & ( 0.5, 0.4) & ( 0.2, 0.2) \\
        &  & RF & 0.1090 & 0.0878 & 0.0980 & 0.0923 & 0.0879 & 0.0869 &         0.0846  & ( 0.0, 0.1) & ( 0.4, 0.4) & ( 0.1, 0.4) \\
        &  & NN & 0.1379 &        &        &        & 0.0843 & 0.0874 &         0.0890  & ( 0.5, 0.5) & ( 0.6, 0.6) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ BandGap\end{tabular}} 
           & LN & 9.1635 &        &        &        & 0.7835 & 0.7310 &         0.7243  & ( 0.3, 0.5) & ( 0.8, 0.7) & ( 0.5, 0.5) \\
        &  & RF & 9.1746 & 0.8382 & 0.8423 & 0.8265 & 0.8140 & 0.7811 & \textbf{0.7150} & ( 0.6, 0.7) & ( 0.8, 0.7) & ( 0.8, 0.7) \\
        &  & NN & 9.1379 &        &        &        & 0.8146 & 0.7304 &         1.4287  & ( 0.7, 0.7) & ( 0.7, 0.6) & ( 0.8, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Refractive index \end{tabular}} 
           & LN & 0.6268 &        &        &        & 0.3037 &         0.3035  & 0.3295 & ( 0.3, 0.3) & ( 0.5, 0.5) & ( 0.2, 0.2) \\
        &  & RF & 0.6242 & 0.3080 & 0.3213 & 0.3094 & 0.3051 &         0.3091  & 0.3160 & ( 0.8, 0.8) & ( 0.2, 0.3) & ( 0.4, 0.5) \\
        &  & NN & 0.6232 &        &        &        & 0.3289 & \textbf{0.3021} & 0.3094 & ( 0.0, 0.2) & ( 0.2, 0.2) & ( 0.0, 0.0) \\ 
        \midrule
          \multirow{15}{*}{\begin{tabular}{l}Polymer \\ - \ Refractive index \end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 5.1312 &                 &        &        & 0.2649 & 0.2996 & 0.2831 & ( 0.4, 0.3) & ( 0.1, 0.0) & ( 0.1, 0.2) \\
        &  & RF & 5.1764 & \textbf{0.2561} & 0.3263 & 0.3140 & 0.2745 & 0.3235 & 0.2972 & ( 0.2, 0.2) & ( 0.1, 0.0) & ( 0.1, 0.0) \\
        &  & NN & 5.0972 &                 &        &        & 0.2621 & 0.3071 & 0.4090 & ( 0.1, 0.0) & ( 0.1, 0.1) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ HOMO-LUMO gap \end{tabular}} 
           & LN & 10.9818 &        &                 &        & 0.8649 & 0.8294 & 0.9158 & ( 0.3, 0.3) & ( 0.5, 0.4) & ( 0.7, 0.7) \\
        &  & RF & 11.1228 & 0.8501 & \textbf{0.7822} & 0.9278 & 1.0292 & 0.8434 & 0.9853 & ( 0.5, 0.4) & ( 0.6, 0.5) & ( 0.7, 0.7) \\
        &  & NN & 10.9098 &        &                 &        & 0.9574 & 0.8242 & 0.9232 & ( 0.2, 0.1) & ( 0.4, 0.4) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Monomer \\ - \ Refractive index \end{tabular}} 
           & LN & 3.1793 &                 &        &        & 0.0745 & 0.0836 & 0.0992 & ( 0.3, 0.3) & ( 0.1, 0.1) & ( 0.1, 0.2) \\
        &  & RF & 3.1934 & \textbf{0.0722} & 0.0829 & 0.0862 & 0.0795 & 0.0810 & 0.1097 & ( 0.0, 0.1) & ( 0.2, 0.1) & ( 0.8, 0.7) \\
        &  & NN & 3.1711 &                 &        &        & 0.0758 & 0.0822 & 0.1628 & ( 0.3, 0.3) & ( 0.2, 0.1) & ( 0.6, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ BandGap\end{tabular}} 
           & LN & 8.9800 &                 &        &        & 0.9409 & 1.0573 & 0.9767 & ( 0.1, 0.2) & ( 0.2, 0.2) & ( 0.1, 0.1) \\
        &  & RF & 9.0337 & \textbf{0.8795} & 1.0560 & 0.9561 & 0.9511 & 1.0695 & 2.7043 & ( 0.3, 0.3) & ( 0.4, 0.4) & ( 0.8, 0.7) \\
        &  & NN & 8.9310 &                 &        &        & 1.0031 & 1.0513 & 1.3597 & (-0.1, 0.1) & ( 0.2, 0.2) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}Polymer \\ - \ Dielectric constant \end{tabular}} 
           & LN & 0.9368 &        &        &        &         0.5058  & 0.4930 & 0.7578 & ( 0.8, 0.8) & ( 0.7, 0.7) & ( 0.4, 0.2) \\
        &  & RF & 0.9468 & 0.4857 & 0.5632 & 0.5538 & \textbf{0.4338} & 0.4669 & 0.5758 & ( 0.3, 0.3) & ( 0.6, 0.5) & ( 0.6, 0.4) \\
        &  & NN & 1.0179 &        &        &        &         0.4782  & 0.5008 & 0.5538 & ( 0.3, 0.2) & ( 0.5, 0.4) & ( 0.0, 0.0) \\
\end{longtable}
}

\clearpage

{\fontsize{7pt}{10pt}\selectfont
\begin{longtable}[t]{llccccccccccc}
	\caption{Transfer between theoretical and experimental energy levels of HOMO for the OPV molecules (CEP and HOPV15)}
	\label{tbl:tbl-cep-hopv}
	\\
	\hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
    \endfirsthead
        \hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
        \hline
    \endhead
        \hline
    \endfoot
        \hline
    \endlastfoot
    \hline \\[-1mm]
          \multirow{3}{*}{\begin{tabular}{l}CEP\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}HOPV\end{tabular}} 
           & LN & 10.4675 &        &        &        & \textbf{0.2158} & 0.2236 & 0.2362 & ( 0.1, 0.1) & ( 0.2, 0.0) & (-0.7, 0.0) \\
        &  & RF & 10.5259 & 0.2186 & 0.2232 & 0.2196 &         0.2220  & 0.2249 & 0.2548 & (-0.8, 0.0) & ( 0.1, 0.0) & ( 0.0, 0.4) \\
        &  & NN &  0.2936 &        &        &        &         0.2255  & 0.2262 & 0.2220 & (-0.4, 0.1) & ( 0.0, 0.1) & ( 0.1, 0.3) \\ 
\end{longtable}
}

{\fontsize{7pt}{10pt}\selectfont
\begin{longtable}[t]{llccccccccccc}
	\caption{Formation energy of SiO${}_2$/CdI2 and all other inorganic compounds in the Materials Project database}
	\label{tbl:tbl-sio2-cdi2}
	\\
	\hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
    \endfirsthead
        \hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
        \hline
    \endhead
        \hline
    \endfoot
        \hline
    \endlastfoot
    \hline \\[-1mm]
          \multirow{3}{*}{\begin{tabular}{l}All (without SiO2)\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}SiO2\end{tabular}} 
           & LN & 0.4892 &        &        &        & 0.2086 & \textbf{0.1825} & 0.1938 & ( 0.0, 0.0) & ( 0.3, 0.3) & ( 0.3, 0.3) \\
        &  & RF & 0.4764 & 0.2086 & 0.1928 & 0.2120 & 0.2055 &         0.1831  & 0.2181 & ( 0.1, 0.0) & ( 0.7, 0.7) & ( 0.3, 0.3) \\
        &  & NN & 0.3438 &        &        &        & 0.2006 &         0.1951  & 0.2986 & ( 0.8, 0.8) & ( 0.4, 0.4) & ( 0.2, 0.1) \\ 
        \midrule
          \multirow{3}{*}{\begin{tabular}{l}All (without CdI2)\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}CdI2\end{tabular}} 
           & LN & 0.0198 &        &        &        &         0.0183  & 0.0026 & 0.0020 & (-1.7, 0.8) & ( 0.3, 0.3) & ( 0.6, 0.5) \\
        &  & RF & 0.0214 & 0.0013 & 0.0020 & 0.0024 & \textbf{0.0012} & 0.0016 & 0.0023 & ( 0.2, 0.2) & ( 0.6, 0.6) & ( 0.6, 0.5) \\
        &  & NN & 0.0213 &        &        &        &         0.0013  & 0.0021 & 0.0013 & ( 0.5, 0.5) & ( 0.4, 0.4) & ( 0.4, 0.3) \\
\end{longtable}
}

%\clearpage

{\fontsize{7pt}{10pt}\selectfont
\begin{longtable}[t]{llccccccccccc}
	\caption{Transfer on the predictoin of torques at the seven joints in a SARCOS robot arm}
	\label{tbl:tbl-sarcos}
	\\
	\hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
    \endfirsthead
        \hline
          \multicolumn{1}{c}{\multirow{2}{*}{Source task}}
        & \multicolumn{1}{c}{\multirow{2}{*}{Target task}} 
        & \multirow{2}{*}{\begin{tabular}{c}$f_s(x)$\end{tabular}} 
        & \multirow{2}{*}{\begin{tabular}{c}Direct\end{tabular}} 
        & \multicolumn{3}{c}{Learning without transfer}
        & \multicolumn{3}{c}{$f_{\theta_w}(x)$}
        & \multicolumn{3}{c}{Hyperparameter}\\
		& & & & LN & RF & NN & LN & RF & NN & LN & RF & NN\\
        \hline
    \endhead
        \hline
    \endfoot
        \hline
    \endlastfoot
    \hline \\[-1mm]
          \multirow{18}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
           & LN & 71.5928 &        &        &        &         5.8283  &  9.3593 & 13.2922 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.1, 0.0) \\
        &  & RF & 76.8984 & 5.8283 & 9.3569 & 11.489 &         5.8283  & 10.5782 & 10.5534 & ( 0.0, 0.0) & (-0.1, 0.0) & ( 0.9, 0.9) \\
        &  & NN & 75.2280 &        &        &        & \textbf{5.7442} &  9.3569 & 16.4064 & ( 0.2, 0.2) & ( 0.0, 0.0) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
           & LN & 13.5088 &        &        &        &         3.9237  & 6.3168 & 8.4576 & (-0.1, 0.0) & (-0.2, 0.0) & ( 0.3, 0.2) \\
        &  & RF & 15.5849 & 4.7085 & 6.1707 & 7.5097 & \textbf{3.8288} & 6.3713 & 8.5799 & ( 0.2, 0.2) & ( 0.1, 0.1) & ( 0.2, 0.2) \\
        &  & NN & 14.1086 &        &        &        &         3.8624  & 6.4329 & 7.5097 & ( 0.4, 0.4) & ( 0.1, 0.1) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}4th - torque\end{tabular}} 
           & LN & 35.8539 &        &        &        &         4.4868  & 5.3282 & 10.4277 & ( 0.2, 0.2) & ( 0.2, 0.2) & ( 0.5, 0.5) \\
        &  & RF & 30.2013 & 5.7022 & 6.9906 & 8.0802 &         5.7353  & 6.1729 &  6.3311 & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.8, 0.8) \\
        &  & NN & 36.2782 &        &        &        & \textbf{3.9939} & 4.9606 &  8.0802 & ( 0.3, 0.3) & ( 0.2, 0.2) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
           & LN & 4.7382 &        &        &        & \textbf{0.4675} & 0.5851 & 0.6641 & ( 0.4, 0.4) & ( 0.2, 0.2) & ( 0.6, 0.6) \\
        &  & RF & 2.5995 & 0.4914 & 0.6161 & 0.7309 &         0.5052  & 0.6554 & 0.8211 & ( 0.1, 0.1) & (-0.1, 0.0) & (-0.1, 0.0) \\
        &  & NN & 4.5034 &        &        &        &         0.5200  & 0.6164 & 1.0487 & ( 0.7, 0.7) & ( 0.4, 0.4) & ( 0.1, 0.2) \\
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}6th - torque\end{tabular}} 
           & LN & 4.0872 &        &                 &        & 1.0296 & 1.1813 & 1.6859 & ( 0.0, 0.0) & ( 0.2, 0.2) & ( 0.2, 0.2) \\
        &  & RF & 3.5763 & 1.0296 & \textbf{1.0269} & 1.4113 & 1.0296 & 1.0476 & 1.5204 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.7, 0.7) \\
        &  & NN & 3.9801 &        &                 &        & 1.0296 & 1.0672 & 1.7652 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}7th - torque\end{tabular}} 
           & LN & 7.3774 &        &        &        &         0.8669  & 0.9591 & 1.9543 & ( 0.7, 0.7) & ( 0.2, 0.2) & ( 0.9, 0.9) \\
        &  & RF & 6.2008 & 0.9841 & 1.3202 & 1.8180 &         1.1220  & 1.1436 & 1.8786 & ( 0.6, 0.6) & ( 0.3, 0.3) & ( 0.9, 0.9) \\
        &  & NN & 7.4243 &        &        &        & \textbf{0.7752} & 1.1278 & 1.8180 & ( 0.2, 0.2) & ( 0.1, 0.1) & ( 0.0, 0.0) \\ 
                        
        \pagebreak \hline \\[-1mm]
        
        \multirow{18}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
           & LN & 41.5468 &        &         &        &         9.3064  & 16.2701 & 16.8397 & (-0.1, 0.0) & ( 0.2, 0.3) & ( 0.6, 0.5) \\
        &  & RF & 49.6228 & 9.0900 & 14.9963 & 18.247 &         8.3061  & 15.3679 & 20.9052 & ( 0.2, 0.2) & ( 0.0, 0.1) & (-0.1, 0.1) \\
        &  & NN & 46.7523 &        &         &        & \textbf{7.8290} & 16.2357 & 24.5267 & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
           & LN & 18.9478 &        &        &        &         4.1746  & 3.9728 & 4.2545 & ( 0.3, 0.3) & ( 0.5, 0.5) & ( 0.7, 0.7) \\
        &  & RF & 25.9562 & 5.0582 & 5.6266 & 7.4251 &         3.8081  & 4.7614 & 4.6055 & (-0.2, 0.0) & ( 0.6, 0.7) & ( 0.7, 0.6) \\
        &  & NN & 23.3294 &        &        &        & \textbf{3.3664} & 4.0497 & 5.4699 & ( 0.4, 0.4) & ( 0.6, 0.6) & ( 0.7, 0.7) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}4th - torque\end{tabular}} 
           & LN & 33.9689 &        &        &        &         4.9299  & 6.8884 & 10.7021 & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.5, 0.5) \\
        &  & RF & 50.8812 & 5.0732 & 7.2780 & 6.8826 &         6.2204  & 8.1020 & 9.0565 & ( 0.2, 0.2) & (-0.2, 0.2) & ( 0.6, 0.6) \\
        &  & NN & 44.0185 &        &        &        & \textbf{4.7459} & 7.1065 & 12.8886 & ( 0.1, 0.1) & ( 0.1, 0.1) & ( 0.0, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
           & LN & 3.4367 &                 &        &        & \textbf{0.4847} & 0.6474 & 1.0074 & ( 0.0, 0.0) & ( 0.3, 0.3) & ( 0.6, 0.5) \\
        &  & RF & 2.3409 & \textbf{0.4847} & 0.7342 & 0.7805 & \textbf{0.4847} & 0.6952 & 0.8257 & ( 0.0, 0.0) & ( 0.1, 0.1) & (-0.2, 0.1) \\
        &  & NN & 2.9967 &                 &        &        & \textbf{0.4847} & 0.6568 & 1.0325 & ( 0.0, 0.0) & (-0.1, 0.0) & ( 0.3, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}6th - torque\end{tabular}} 
           & LN & 3.5789 &        &        &        &         1.1858  & 1.1562 & 1.5120 & ( 0.1, 0.2) & ( 0.2, 0.2) & ( 0.5, 0.5) \\
        &  & RF & 2.4966 & 1.1441 & 1.1173 & 1.4337 &         1.1903  & 1.2049 & 1.4965 & (-0.1, 0.0) & ( 0.1, 0.0) & ( 0.3, 0.1) \\
        &  & NN & 3.2119 &        &        &        & \textbf{1.0033} & 1.2771 & 2.1275 & ( 0.6, 0.6) & ( 0.3, 0.3) & ( 0.5, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}7th - torque\end{tabular}} 
           & LN & 7.5389 &        &        &        &         0.9432  & 1.3111 & 1.5989 & ( 0.0, 0.0) & (-0.3, 0.2) & (-1.9, 0.3) \\
        &  & RF & 8.8288 & 0.9432 & 1.3170 & 1.9618 &         1.0461  & 1.3100 & 1.5960 & ( 0.4, 0.3) & ( 0.3, 0.4) & ( 0.6, 0.7) \\
        &  & NN & 8.8907 &        &        &        & \textbf{0.7609} & 1.3276 & 1.9390 & ( 0.1, 0.1) & (-0.3, 0.1) & (-0.1, 0.3) \\ 
        \midrule
        \multirow{18}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
           & LN & 36.9880 &        &         &         & \textbf{7.2746} & 15.5467 & 21.0889 & ( 0.7, 0.7) & (-0.1, 0.0) & (-1.9, 0.0) \\
        &  & RF & 32.5157 & 9.2101 & 14.0481 & 19.0287 &         8.8891  & 13.3262 & 14.9954 & ( 0.4, 0.4) & ( 0.2, 0.1) & ( 0.9, 0.9) \\
        &  & NN & 37.4099 &        &         &         &         7.4104  & 14.0481 & 20.7171 & ( 0.2, 0.2) & ( 0.0, 0.0) & (-0.2, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
           & LN & 52.2074 &        &        &        &         5.9891  & 6.4451 & 7.8072 & ( 0.0, 0.1) & ( 0.9, 0.9) & ( 0.9, 0.9) \\
        &  & RF & 59.2989 & 7.1514 & 9.6002 & 12.544 &         6.8353  & 8.8055 & 9.9978 & ( 0.1, 0.2) & ( 0.9, 0.9) & ( 0.8, 0.8) \\
        &  & NN & 53.1016 &        &        &        & \textbf{5.6217} & 7.0240 & 8.8396 & ( 0.2, 0.3) & ( 0.9, 0.9) & ( 0.5, 0.6) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}4th - torque\end{tabular}} 
           & LN & 14.2936 &        &        &        &         5.7022  & 6.6110 & 8.5316 & ( 0.0, 0.0) & ( 0.2, 0.1) & ( 0.6, 0.6) \\
        &  & RF & 12.2491 & 5.7022 & 6.3006 & 8.2317 &         5.7022  & 6.9619 & 9.9118 & ( 0.0, 0.0) & ( 0.0, 0.1) & ( 0.9, 0.9) \\
        &  & NN & 18.3896 &        &        &        & \textbf{4.8195} & 6.5787 & 11.0696 & ( 0.1, 0.1) & ( 0.1, 0.2) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
           & LN & 1.3317 &        &        &        &         0.4851  & 0.7878 & 0.7354 & ( 0.2, 0.2) & ( 0.8, 0.7) & ( 0.8, 0.8) \\
        &  & RF & 1.3493 & 0.4914 & 0.6113 & 0.7600 &         0.5023  & 0.6150 & 0.7001 & ( 0.1, 0.1) & ( 0.8, 0.8) & ( 0.9, 0.9) \\
        &  & NN & 1.2180 &        &        &        & \textbf{0.4758} & 0.7211 & 0.9044 & (-0.1, 0.0) & ( 0.7, 0.7) & ( 0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}6th - torque\end{tabular}} 
           & LN & 3.2589 &        &        &        & 1.1177 &         1.0614  & 1.0588 & ( 0.2, 0.2) & ( 0.3, 0.3) & ( 0.7, 0.7) \\
        &  & RF & 2.2578 & 1.0296 & 1.0342 & 1.4117 & 1.1677 &         1.0440  & 1.3502 & (-0.1, 0.0) & ( 0.3, 0.2) & ( 0.7, 0.7) \\
        &  & NN & 3.3803 &        &        &        & 1.0026 & \textbf{0.9700} & 1.7429 & ( 0.2, 0.3) & ( 0.3, 0.3) & ( 0.2, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}7th - torque\end{tabular}}
           & LN & 2.8752 &        &        &        &         0.8945  & 1.2976 & 1.6259 & ( 0.1, 0.1) & ( 0.2, 0.3) & ( 0.5, 0.5) \\
        &  & RF & 2.6090 & 0.9841 & 1.2593 & 1.7290 &         1.0918  & 1.2990 & 1.4541 & ( 0.4, 0.5) & ( 0.5, 0.6) & ( 0.8, 0.8) \\
        &  & NN & 3.3272 &        &        &        & \textbf{0.8828} & 1.3315 & 2.5987 & ( 0.2, 0.2) & ( 0.3, 0.4) & (-0.3, 0.0) \\ 

        \pagebreak \hline \\[-1mm]
        
        \multirow{18}{*}{\begin{tabular}{l}4th - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
           & LN & 34.4023 &        &         &         &         8.0995  & 12.9936 & 19.9786 & (-0.1, 0.0) & ( 0.4, 0.4) & ( 0.9, 0.9) \\
        &  & RF & 29.7653 & 9.0900 & 14.9821 & 17.6851 &         8.5322  & 13.1431 & 14.5646 & ( 0.1, 0.1) & ( 0.3, 0.3) & ( 0.9, 0.9) \\
        &  & NN & 29.3330 &        &         &         & \textbf{6.5680} & 11.8912 & 19.9880 & ( 0.4, 0.4) & ( 0.4, 0.4) & ( 0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
           & LN & 61.6112 &        &        &         & \textbf{5.6931} & 9.2281 & 10.4496 & (-0.1, 0.0) & ( 0.4, 0.4) & ( 0.6, 0.5) \\
        &  & RF & 53.2669 & 5.9021 & 8.9564 & 11.2634 &         5.7954  & 9.1785 &  9.9473 & ( 0.1, 0.2) & (-0.1, 0.2) & ( 0.7, 0.6) \\
        &  & NN & 60.5081 &        &        &         &         5.9021  & 8.9926 & 15.0512 & ( 0.0, 0.0) & ( 0.2, 0.3) & ( 0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
           & LN & 9.5071 &        &        &        & \textbf{3.7396} & 6.8087 & 7.3903 & ( 0.2, 0.2) & (-0.1, 0.1) & ( 0.3, 0.5) \\
        &  & RF & 7.0593 & 4.8041 & 6.8103 & 7.3951 &         3.9574  & 6.5700 & 6.7297 & ( 0.4, 0.4) & ( 0.0, 0.1) & ( 0.7, 0.6) \\
        &  & NN & 9.2799 &        &        &        &         4.1697  & 6.9722 & 9.6155 & ( 0.6, 0.6) & ( 0.5, 0.5) & (-0.2, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
           & LN & 1.6568 &                 &        &        & \textbf{0.4847} & 0.7286 & 0.8032 & ( 0.0, 0.0) & (-0.4, 0.0) & ( 0.6, 0.5) \\
        &  & RF & 1.3709 & \textbf{0.4847} & 0.6529 & 0.7575 & \textbf{0.4847} & 0.6988 & 0.8216 & ( 0.0, 0.0) & ( 0.4, 0.3) & (-0.7, 0.0) \\
        &  & NN & 1.5629 &                 &        &        &         0.5083  & 0.7514 & 0.9661 & ( 0.2, 0.2) & ( 0.3, 0.3) & ( 0.1, 0.1) \\
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}6th - torque\end{tabular}} 
           & LN & 3.7349 &        &        &        & 1.3766 &         1.1738  & 1.3505 & ( 0.1, 0.1) & ( 0.0, 0.0) & ( 0.6, 0.5) \\
        &  & RF & 3.0673 & 1.1902 & 1.1738 & 1.4646 & 1.2000 & \textbf{1.1021} & 1.3935 & ( 0.0, 0.1) & (-0.1, 0.0) & ( 0.6, 0.4) \\
        &  & NN & 3.4658 &        &        &        & 1.2626 &         1.1738  & 1.7482 & ( 0.9, 0.9) & ( 0.0, 0.0) & (-0.3, 0.1) \\
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}7th - torque\end{tabular}} 
           & LN & 1.9605 &        &        &        & 0.8748 &         0.7716  & 0.7966 & ( 0.7, 0.7) & ( 0.8, 0.8) & ( 0.8, 0.8) \\
        &  & RF & 1.2223 & 1.1503 & 1.4696 & 1.6791 & 0.8717 &         0.9576  & 0.9453 & ( 0.7, 0.8) & ( 0.8, 0.9) & ( 0.7, 0.8) \\
        &  & NN & 1.1993 &        &        &        & 0.6443 & \textbf{0.6389} & 0.7314 & ( 0.7, 0.7) & ( 0.9, 0.9) & ( 0.8, 0.8) \\ 
        \midrule
        \multirow{18}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
           & LN & 31.5277 &        &         &         &         7.7211  & 13.9029 & 16.2014 & ( 0.3, 0.3) & ( 0.4, 0.4) & ( 0.8, 0.8) \\
        &  & RF & 22.2098 & 9.2101 & 14.0866 & 18.1637 &         8.9821  & 13.7433 & 13.9902 & ( 0.1, 0.1) & ( 0.4, 0.3) & ( 0.9, 0.9) \\
        &  & NN & 36.9024 &        &         &         & \textbf{6.8177} & 15.6776 & 22.3460 & ( 0.1, 0.1) & ( 0.3, 0.2) & ( 0.2, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
           & LN & 57.1984 &                 &        &         & \textbf{7.1514} & 10.5736 & 11.4729 & ( 0.0, 0.0) & ( 0.5, 0.3) & ( 0.5, 0.2) \\
        &  & RF & 20.8640 & \textbf{7.1514} & 9.9036 & 12.4656 &         7.2125  & 10.3424 & 14.0582 & ( 0.3, 0.3) & (-0.1, 0.0) & ( 0.9, 0.9) \\
        &  & NN & 50.6720 &                 &        &         & \textbf{7.1514} & 11.3694 & 14.3235 & ( 0.0, 0.0) & (-0.3, 0.1) & ( 0.0, 0.2) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
           & LN & 13.1073 &        &        &        & \textbf{3.5957} & 5.7964 & 6.7290 & ( 0.4, 0.4) & ( 0.6, 0.6) & ( 0.5, 0.5) \\
        &  & RF & 12.0133 & 4.0836 & 5.8472 & 7.6634 &         4.0692  & 5.4758 & 5.5414 & (-0.1, 0.0) & ( 0.2, 0.2) & ( 0.8, 0.8) \\
        &  & NN & 10.1603 &        &        &        &         3.8504  & 5.6525 & 9.9498 & (-0.1, 0.0) & ( 0.2, 0.3) & (-0.1, 0.0) \\ \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}4th - torque\end{tabular}} 
           & LN & 18.5145 &                 &        &        &         4.9658  & 7.2390 & 12.0601 & ( 0.1, 0.0) & ( 0.1, 0.0) & ( 0.5, 0.1) \\
        &  & RF & 51.1187 & \textbf{4.9229} & 7.3865 & 9.3259 &         5.6206  & 7.0200 &  7.8489 & ( 0.2, 0.2) & ( 0.4, 0.3) & ( 0.6, 0.5) \\
        &  & NN & 20.4569 &                 &        &        & \textbf{4.9229} & 7.2771 &  9.3259 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.0, 0.0) \\
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}6th - torque\end{tabular}} 
           & LN & 3.3549 &        &        &        & 1.1063 &         1.1505  & 1.7214 & ( 0.1, 0.2) & ( 0.1, 0.1) & ( 0.8, 0.8) \\
        &  & RF & 3.3608 & 1.0296 & 1.0305 & 1.4273 & 1.1890 &         1.0305  & 1.5606 & ( 0.2, 0.2) & ( 0.0, 0.0) & ( 0.0, 0.1) \\
        &  & NN & 2.6057 &        &        &        & 1.1182 & \textbf{1.0052} & 1.6663 & ( 0.0, 0.1) & (-0.1, 0.0) & (-0.1, 0.1) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}7th - torque\end{tabular}} 
           & LN & 3.5702 &                 &        &        & \textbf{0.9841} & 1.7796 & 2.1937 & ( 0.0, 0.0) & ( 0.4, 0.1) & ( 0.6, 0.2) \\
        &  & RF & 6.2471 & \textbf{0.9841} & 1.1762 & 1.8464 &         1.1093  & 1.4049 & 1.7934 & ( 0.3, 0.3) & ( 0.3, 0.2) & ( 0.9, 0.9) \\
        &  & NN & 3.5524 &                 &        &        & \textbf{0.9841} & 1.2099 & 1.8464 & ( 0.0, 0.0) & ( 0.3, 0.1) & ( 0.0, 0.0) \\ 
                
        \pagebreak \hline \\[-1mm]
        
        \multirow{18}{*}{\begin{tabular}{l}6th - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
           & LN & 44.5223 &                 &         &         &         9.2817  & 16.4639 & 20.4946 & (-0.1, 0.0) & ( 0.8, 0.7) & ( 0.7, 0.6) \\
        &  & RF & 23.4212 & \textbf{9.0900} & 17.1192 & 18.0173 & \textbf{9.0900} & 16.4584 & 19.4356 & ( 0.0, 0.0) & ( 0.7, 0.6) & ( 0.8, 0.9) \\
        &  & NN & 35.5639 &                 &         &         & \textbf{9.0900} & 16.7334 & 20.8783 & ( 0.0, 0.0) & ( 0.2, 0.2) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
           & LN & 55.8246 &        &        &         &         5.5422  & 8.5438 & 6.9889 & ( 0.3, 0.3) & ( 0.4, 0.3) & ( 0.8, 0.8) \\
        &  & RF & 57.9289 & 5.9021 & 8.8853 & 10.6535 &         5.9021  & 9.5813 & 8.9513 & ( 0.0, 0.0) & ( 0.1, 0.1) & ( 0.7, 0.5) \\
        &  & NN & 65.0809 &        &        &         & \textbf{4.8473} & 8.2101 & 15.0102 & ( 0.2, 0.2) & ( 0.4, 0.3) & ( 0.5, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
           & LN & 11.8226 &        &        &        &         4.8041  & 6.5447 & 4.7942 & ( 0.0, 0.0) & ( 0.3, 0.3) & ( 0.9, 0.9) \\
        &  & RF &  9.9701 & 4.8041 & 7.0090 & 7.5097 &         4.1922  & 7.1206 & 6.1710 & (-0.1, 0.0) & ( 0.9, 0.9) & ( 0.8, 0.8) \\
        &  & NN & 11.7579 &        &        &        & \textbf{3.1749} & 5.7504 & 9.4471 & ( 0.3, 0.3) & ( 0.4, 0.3) & ( 0.4, 0.4) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}4th - torque\end{tabular}} 
           & LN & 18.6317 &        &        &        &         6.6960  & 6.7851 & 14.4824 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.6, 0.2) \\
        &  & RF & 14.1091 & 6.6960 & 6.7851 & 8.0746 &         7.8263  & 6.4084 &  7.0956 & ( 0.2, 0.2) & ( 0.5, 0.5) & ( 0.9, 0.9) \\
        &  & NN & 20.9403 &        &        &        & \textbf{5.5404} & 6.6138 &  8.0746 & (-0.1, 0.0) & ( 0.1, 0.1) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
           & LN & 2.4805 &        &        &        & \textbf{0.4767} & 0.7044 & 0.7184 & ( 0.5, 0.5) & ( 0.3, 0.2) & ( 0.3, 0.2) \\
        &  & RF & 2.1727 & 0.5290 & 0.7253 & 0.6816 &         0.5290  & 0.6808 & 0.6977 & ( 0.0, 0.0) & ( 0.1, 0.0) & ( 0.3, 0.3) \\
        &  & NN & 3.1706 &        &        &        &         0.5290  & 0.7253 & 0.6816 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}7th - torque\end{tabular}} 
           & LN & 4.1357 &                 &        &        & \textbf{0.9432} & 1.3832 & 3.6334 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.9, 0.9) \\
        &  & RF & 2.7571 & \textbf{0.9432} & 1.3832 & 1.8069 &         1.1371  & 1.2501 & 1.2843 & ( 0.9, 0.9) & ( 0.3, 0.2) & ( 0.9, 0.9) \\
        &  & NN & 5.0599 &                 &        &        & \textbf{0.9432} & 1.3832 & 2.6140 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.2, 0.0) \\ 
        \midrule
        \multirow{18}{*}{\begin{tabular}{l}7th - torque\end{tabular}} 
        & \multirow{3}{*}{\begin{tabular}{l}1st - torque\end{tabular}} 
           & LN & 26.1455 &        &         &        &         8.2293  & 13.3603 & 17.8432 & ( 0.5, 0.5) & ( 0.5, 0.4) & ( 0.4, 0.4) \\
        &  & RF & 23.1883 & 9.7971 & 15.2251 & 17.863 &         8.6954  & 14.7708 & 15.3444 & ( 0.2, 0.2) & ( 0.4, 0.5) & ( 0.9, 0.9) \\
        &  & NN & 25.5984 &        &         &        & \textbf{6.9347} & 13.6454 & 17.8630 & ( 0.6, 0.6) & ( 0.6, 0.6) & ( 0.0, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}2nd - torque\end{tabular}} 
           & LN & 60.4728 &        &        &         & \textbf{6.3065} &  9.7745 &  9.9898 & ( 0.3, 0.3) & ( 0.4, 0.4) & ( 0.8, 0.8) \\
        &  & RF & 51.9486 & 7.1587 & 9.8779 & 12.4959 &         6.4229  &  9.5041 & 10.7557 & ( 0.2, 0.1) & ( 0.3, 0.2) & ( 0.8, 0.7) \\
        &  & NN & 59.2143 &        &        &         &         6.6774  & 10.3166 & 11.9388 & ( 0.1, 0.1) & ( 0.1, 0.0) & ( 0.4, 0.5) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}3rd - torque\end{tabular}} 
           & LN & 10.2416 &        &        &        &         4.1459  & 5.7212 & 5.8396 & ( 0.1, 0.1) & ( 0.5, 0.5) & ( 0.5, 0.5) \\
        &  & RF &  7.3155 & 5.2217 & 6.7050 & 7.3494 & \textbf{3.9404} & 6.6709 & 6.2541 & ( 0.2, 0.2) & ( 0.5, 0.4) & ( 0.7, 0.5) \\
        &  & NN &  8.7142 &        &        &        &         5.2217  & 6.3961 & 9.9788 & ( 0.0, 0.0) & ( 0.3, 0.3) & (-0.1, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}4th - torque\end{tabular}}
           & LN & 12.8400 &        &        &        &         3.8986  & 3.7911 &  4.1658 & ( 0.3, 0.3) & ( 0.8, 0.8) & ( 0.9, 0.9) \\
        &  & RF &  7.7968 & 4.8628 & 7.9861 & 8.4601 &         5.1348  & 5.6002 &  5.8848 & ( 0.3, 0.5) & ( 0.8, 0.8) & ( 0.9, 0.9) \\
        &  & NN & 10.5561 &        &        &        & \textbf{3.7655} & 3.9798 & 10.0019 & ( 0.1, 0.1) & ( 0.7, 0.7) & ( 0.2, 0.3) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}5th - torque\end{tabular}} 
           & LN & 1.8687 &        &        &        &         0.5287  & 0.6895 & 0.8496 & ( 0.0, 0.0) & ( 0.2, 0.2) & ( 0.3, 0.3) \\
        &  & RF & 1.3216 & 0.5287 & 0.6874 & 0.7900 &         0.5350  & 0.7038 & 0.8149 & ( 0.2, 0.2) & ( 0.3, 0.3) & ( 0.7, 0.6) \\
        &  & NN & 1.6022 &        &        &        & \textbf{0.5170} & 0.7280 & 1.0479 & (-0.1, 0.0) & (-0.1, 0.0) & (-0.2, 0.0) \\ 
        \cmidrule{2-13}
        & \multirow{3}{*}{\begin{tabular}{l}6th - torque\end{tabular}}
           & LN & 4.3088 &        &        &        &         1.1733  & 1.1762 & 2.1451 & ( 0.0, 0.0) & ( 0.0, 0.0) & ( 0.9, 0.9) \\
        &  & RF & 2.7986 & 1.1733 & 1.1762 & 1.3857 &         1.1798  & 1.2039 & 1.5165 & (-0.1, 0.0) & ( 0.4, 0.2) & ( 0.6, 0.3) \\
        &  & NN & 3.8235 &        &        &        & \textbf{1.1419} & 1.1762 & 1.6955 & ( 0.1, 0.2) & ( 0.0, 0.0) & ( 0.4, 0.4) \\ 
\end{longtable}
